Quotas for scholarship recipients: an efficient race-neutral alternative to affirmative action?

Since 2018, France's centralized higher education platform, Parcoursup, has implemented quotas for scholarship recipients, with program-specific thresholds based on the applicants' composition. Using difference-in-differences methods, I find that these quotas enabled scholarship students to access more selective programs, although the intention-to-treat effects remain modest. Matching methods reveal that the policy improved the scholarship students' waiting list positions relative to those of comparable non-scholarship peers, and simulations suggest that the modest effect could be attributed to the low intensity of the treatment. However, I detect no robust or lasting effects on the extensive margin of higher education access. Despite high policy salience, quotas did not affect the application behavior or pre-college investment of scholarship students, even among high achievers. These findings align with research on affirmative action, suggesting that such policies primarily benefit disadvantaged students who access selective institutions, rather than expanding total enrollment. Nevertheless, scholarship quotas demonstrate that race-neutral alternatives can effectively promote socioeconomic diversity in prestigious programs.

==> (inline-0) <==
\begin{longtable}[htbp]{@{}l*{7}{c}@{}}
\label{g_sans_notes:desc_boursier} \\
\caption{Socio-demographic characteristics of scholarship students (general track, included in the sample)}\\
\toprule
Outcome & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
Outcome & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{8}{l}{\textbf{Social category of the first parent}} \\
\midrule
21 - Craftsmen & 0.034 & 0.033 & 0.034 & 0.035 & 0.033 & 0.036 & 0.034 \\
22 - Traders and similar & 0.042 & 0.041 & 0.042 & 0.04 & 0.041 & 0.039 & 0.039 \\
31 - Liberal professions & 0.017 & 0.018 & 0.017 & 0.018 & 0.019 & 0.019 & 0.02 \\
43 - Intermediate health and social work professions & 0.054 & 0.053 & 0.055 & 0.053 & 0.056 & 0.056 & 0.054 \\
45 - Administrative intermediate professions in the civil service & 0.013 & 0.014 & 0.013 & 0.013 & 0.013 & 0.012 & 0.013 \\
47 - Technicians & 0.018 & 0.017 & 0.016 & 0.016 & 0.017 & 0.018 & 0.017 \\
52 - Low-skilled civil servant & 0.073 & 0.075 & 0.079 & 0.077 & 0.08 & 0.082 & 0.083 \\
54 - Administrative employees of companies & 0.065 & 0.065 & 0.063 & 0.062 & 0.06 & 0.059 & 0.059 \\
55 - Commercial employees & 0.065 & 0.065 & 0.066 & 0.066 & 0.068 & 0.066 & 0.064 \\
56 - Staff providing direct services to individuals & 0.07 & 0.073 & 0.076 & 0.077 & 0.077 & 0.074 & 0.07 \\
61 - Skilled blue collar & 0.13 & 0.13 & 0.12 & 0.13 & 0.12 & 0.13 & 0.12 \\
66 - Unskilled blue collar & 0.048 & 0.047 & 0.047 & 0.049 & 0.044 & 0.043 & 0.041 \\
76 - Former employees and workers & 0.031 & 0.029 & 0.025 & 0.022 & 0.022 & 0.02 & 0.02 \\
82 - Various inactive people (other than retirees) & 0.16 & 0.17 & 0.18 & 0.18 & 0.18 & 0.17 & 0.18 \\
99 - Unknown & 0.045 & 0.045 & 0.045 & 0.047 & 0.051 & 0.053 & 0.063 \\
Others & 0.13 & 0.13 & 0.12 & 0.12 & 0.12 & 0.13 & 0.12 \\
\midrule
\multicolumn{8}{l}{\textbf{Gender}} \\
\midrule
Man & 0.37 & 0.38 & 0.38 & 0.38 & 0.38 & 0.38 & 0.38 \\
Woman & 0.63 & 0.62 & 0.62 & 0.62 & 0.62 & 0.62 & 0.62 \\
\midrule
\multicolumn{8}{l}{\textbf{Other informations}} \\
\midrule
French & 0.89 & 0.89 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 \\
Social Position Index (Highschool) & 108 & 108 & 108 & 108 & 107 & 107 & 107 \\
\quad & (15) & (15) & (15) & (15) & (15) & (15) & (15) \\
\midrule
Observations & 46626 & 49622 & 52212 & 57419 & 64676 & 67977 & 73883 \\
\end{longtable}
\begin{longtable}[htbp]{@{}l*{7}{c}@{}}
\label{g_sans_notes:desc_non_boursier} \\
\caption{Socio-demographic characteristics of non-scholarship students (general track, included in the sample)}\\
\toprule
Outcome & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
Outcome & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{8}{l}{\textbf{Social category of the first parent}} \\
\midrule
21 - Craftsmen & 0.032 & 0.031 & 0.03 & 0.03 & 0.029 & 0.029 & 0.028 \\
22 - Traders and similar & 0.033 & 0.034 & 0.033 & 0.033 & 0.032 & 0.031 & 0.03 \\
31 - Liberal professions & 0.063 & 0.06 & 0.058 & 0.057 & 0.053 & 0.054 & 0.054 \\
43 - Intermediate health and social work professions & 0.045 & 0.047 & 0.047 & 0.048 & 0.051 & 0.05 & 0.049 \\
45 - Administrative intermediate professions in the civil service & 0.017 & 0.016 & 0.016 & 0.016 & 0.016 & 0.016 & 0.016 \\
47 - Technicians & 0.048 & 0.047 & 0.046 & 0.046 & 0.045 & 0.044 & 0.044 \\
52 - Low-skilled civil servant & 0.053 & 0.054 & 0.055 & 0.059 & 0.059 & 0.06 & 0.059 \\
54 - Administrative employees of companies & 0.044 & 0.046 & 0.047 & 0.049 & 0.053 & 0.051 & 0.051 \\
55 - Commercial employees & 0.029 & 0.03 & 0.031 & 0.033 & 0.034 & 0.034 & 0.033 \\
56 - Staff providing direct services to individuals & 0.013 & 0.014 & 0.016 & 0.017 & 0.019 & 0.018 & 0.017 \\
61 - Skilled blue collar & 0.097 & 0.096 & 0.097 & 0.093 & 0.089 & 0.088 & 0.084 \\
66 - Unskilled blue collar & 0.011 & 0.012 & 0.012 & 0.012 & 0.011 & 0.011 & 0.01 \\
76 - Former employees and workers & 0.011 & 0.01 & 0.011 & 0.01 & 0.01 & 0.009 & 0.008 \\
82 - Various inactive people (other than retirees) & 0.021 & 0.021 & 0.022 & 0.023 & 0.023 & 0.023 & 0.023 \\
99 - Unknown & 0.012 & 0.012 & 0.012 & 0.013 & 0.013 & 0.013 & 0.014 \\
Others & 0.47 & 0.47 & 0.47 & 0.46 & 0.46 & 0.47 & 0.48 \\
\midrule
\multicolumn{8}{l}{\textbf{Social category of the second parent}} \\
\midrule
0 - No second parent & 0.072 & 0.075 & 0.073 & 0.072 & 0.07 & 0.067 & 0.066 \\
21 - Craftsmen & 0.016 & 0.017 & 0.018 & 0.019 & 0.02 & 0.02 & 0.02 \\
22 - Traders and similar & 0.029 & 0.029 & 0.028 & 0.028 & 0.028 & 0.028 & 0.027 \\
37 - Administrative and commercial executives in companies & 0.078 & 0.08 & 0.082 & 0.085 & 0.088 & 0.092 & 0.096 \\
43 - Intermediate health and social work professions & 0.081 & 0.079 & 0.077 & 0.075 & 0.071 & 0.072 & 0.068 \\
47 - Technicians & 0.021 & 0.022 & 0.023 & 0.023 & 0.025 & 0.025 & 0.025 \\
52 - Low-skilled civil servant & 0.06 & 0.061 & 0.062 & 0.063 & 0.065 & 0.066 & 0.065 \\
54 - Administrative employees of companies & 0.088 & 0.086 & 0.085 & 0.082 & 0.079 & 0.079 & 0.075 \\
55 - Commercial employees & 0.04 & 0.041 & 0.042 & 0.041 & 0.043 & 0.042 & 0.042 \\
56 - Staff providing direct services to individuals & 0.042 & 0.041 & 0.042 & 0.04 & 0.038 & 0.037 & 0.033 \\
61 - Skilled blue collar & 0.043 & 0.046 & 0.048 & 0.052 & 0.054 & 0.053 & 0.053 \\
66 - Unskilled blue collar & 0.013 & 0.012 & 0.013 & 0.013 & 0.012 & 0.012 & 0.011 \\
82 - Various inactive people (other than retirees) & 0.074 & 0.069 & 0.065 & 0.06 & 0.054 & 0.051 & 0.05 \\
99 - Unknown & 0.029 & 0.027 & 0.028 & 0.028 & 0.029 & 0.029 & 0.032 \\
Others & 0.31 & 0.32 & 0.32 & 0.32 & 0.32 & 0.33 & 0.34 \\
\midrule
\multicolumn{8}{l}{\textbf{Gender}} \\
\midrule
Man & 0.45 & 0.45 & 0.45 & 0.45 & 0.45 & 0.45 & 0.45 \\
Woman & 0.55 & 0.55 & 0.55 & 0.55 & 0.55 & 0.55 & 0.55 \\
\midrule
\multicolumn{8}{l}{\textbf{Other informations}} \\
\midrule
French & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 \\
Social Position Index (Highschool) & 117 & 117 & 116 & 116 & 116 & 116 & 116 \\
\quad & (15) & (15) & (15) & (15) & (15) & (15) & (15) \\
\midrule
Observations & 271424 & 279947 & 289446 & 300725 & 315238 & 307973 & 305493 \\
\end{longtable}
\begin{longtable}[htbp]{@{}l*{7}{c}@{}}
\label{g_sans_notes:outcome_boursier} \\
\caption{Outcomes of scholarship students (general track, included in the sample)}\\
\toprule
Outcome & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
Outcome & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{8}{l}{\textbf{Pre-college investment}} \\
\midrule
Baccalaureate grade & 11.629 & 11.436 & 11.563 & 11.418 & 11.453 & 11.371 & 12.507 \\
\quad & (2.385) & (2.539) & (2.656) & (2.731) & (2.724) & (2.687) & (2.272) \\
\midrule
\multicolumn{8}{l}{\textbf{Applications}} \\
\midrule
At least one application & 0.98 & 0.983 & 0.993 & 0.996 & 0.974 & 0.984 & 0.989 \\
\quad & (0.139) & (0.131) & (0.084) & (0.066) & (0.16) & (0.124) & (0.102) \\
Max prestige of applications & 70.422 & 71.05 & 70.623 & 70.057 & 77.227 & 80.429 & 83.392 \\
\quad & (24.262) & (24.225) & (23.924) & (24.125) & (20.55) & (19.212) & (17.323) \\
Mean prestige of applications & 49.091 & 49.298 & 45.498 & 44.203 & 52.833 & 53.395 & 54.331 \\
\quad & (20.979) & (20.874) & (19.225) & (19.421) & (20.03) & (19.172) & (18.025) \\
\midrule
\multicolumn{8}{l}{\textbf{Applied in at least one...}} \\
\midrule
BTS & 0.245 & 0.237 & 0.22 & 0.228 & 0.309 & 0.32 & 0.315 \\
\quad & (0.43) & (0.425) & (0.414) & (0.42) & (0.462) & (0.466) & (0.465) \\
CPGE & 0.149 & 0.149 & 0.144 & 0.15 & 0.169 & 0.17 & 0.173 \\
\quad & (0.356) & (0.356) & (0.351) & (0.357) & (0.375) & (0.375) & (0.378) \\
DUT & 0.279 & 0.282 & 0.267 & 0.269 & 0.354 & 0.375 & 0.378 \\
\quad & (0.448) & (0.45) & (0.443) & (0.443) & (0.478) & (0.484) & (0.485) \\
Engineering school & 0.054 & 0.054 & 0.054 & 0.056 & 0.067 & 0.07 & 0.071 \\
\quad & (0.225) & (0.226) & (0.225) & (0.23) & (0.25) & (0.256) & (0.257) \\
Bachelor's degree & 0.91 & 0.919 & 1 & 1 & 0.945 & 0.949 & 0.962 \\
\quad & (0.286) & (0.273) & (0.006) & (0.008) & (0.227) & (0.22) & (0.192) \\
\midrule
\multicolumn{8}{l}{\textbf{Final enrollment}} \\
\midrule
Enrolled in any program & 0.779 & 0.799 & 0.811 & 0.784 & 0.782 & 0.806 & 0.886 \\
\quad & (0.415) & (0.4) & (0.391) & (0.412) & (0.413) & (0.396) & (0.318) \\
Prestige of final enrollment & 48.256 & 47.944 & 47.806 & 46.872 & 48.054 & 48.37 & 48.073 \\
\quad & (28.253) & (28.045) & (28.102) & (28.322) & (28.403) & (28.651) & (28.748) \\
\midrule
\multicolumn{8}{l}{\textbf{Was finally enrolled in a...}} \\
\midrule
Any program (except Bachelor) & 0.24 & 0.238 & 0.228 & 0.22 & 0.225 & 0.245 & 0.28 \\
\quad & (0.427) & (0.426) & (0.42) & (0.414) & (0.418) & (0.43) & (0.449) \\
BTS & 0.059 & 0.058 & 0.055 & 0.053 & 0.055 & 0.054 & 0.068 \\
\quad & (0.235) & (0.234) & (0.228) & (0.224) & (0.228) & (0.226) & (0.252) \\
CPGE & 0.065 & 0.064 & 0.061 & 0.059 & 0.055 & 0.054 & 0.052 \\
\quad & (0.246) & (0.244) & (0.239) & (0.235) & (0.229) & (0.226) & (0.221) \\
DUT & 0.077 & 0.076 & 0.073 & 0.07 & 0.074 & 0.079 & 0.084 \\
\quad & (0.266) & (0.265) & (0.26) & (0.255) & (0.261) & (0.27) & (0.278) \\
Engineering school & 0.015 & 0.014 & 0.015 & 0.014 & 0.015 & 0.019 & 0.019 \\
\quad & (0.12) & (0.119) & (0.123) & (0.117) & (0.123) & (0.136) & (0.136) \\
Bachelor's degree & 0.539 & 0.562 & 0.583 & 0.564 & 0.557 & 0.561 & 0.606 \\
\quad & (0.499) & (0.496) & (0.493) & (0.496) & (0.497) & (0.496) & (0.489) \\
\midrule
Observations &  &  &  &  &  &  &  \\
\end{longtable}
\begin{longtable}[htbp]{@{}l*{7}{c}@{}}
\label{g_sans_notes:outcome_non_boursier} \\
\caption{Outcomes of non-scholarship students (general track, included in the sample)}\\
\toprule
Outcome & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
Outcome & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{8}{l}{\textbf{Pre-college investment}} \\
\midrule
Baccalaureate grade & 12.58 & 12.484 & 12.629 & 12.536 & 12.561 & 12.453 & 13.432 \\
\quad & (2.52) & (2.664) & (2.774) & (2.864) & (2.838) & (2.81) & (2.397) \\
\midrule
\multicolumn{8}{l}{\textbf{Applications}} \\
\midrule
At least one application & 0.98 & 0.98 & 0.994 & 0.996 & 0.97 & 0.979 & 0.988 \\
\quad & (0.14) & (0.141) & (0.075) & (0.065) & (0.172) & (0.145) & (0.107) \\
Max prestige of applications & 76.146 & 76.742 & 76.362 & 75.361 & 81.685 & 83.934 & 87.091 \\
\quad & (23.218) & (23.075) & (23.052) & (23.697) & (19.23) & (18.147) & (15.739) \\
Mean prestige of applications & 55.577 & 55.738 & 51.472 & 50.19 & 59.529 & 59.443 & 60.055 \\
\quad & (22.007) & (21.874) & (20.81) & (21.516) & (21.168) & (20.593) & (18.779) \\
\midrule
\multicolumn{8}{l}{\textbf{Applied in at least one...}} \\
\midrule
BTS & 0.196 & 0.19 & 0.181 & 0.188 & 0.247 & 0.256 & 0.249 \\
\quad & (0.397) & (0.392) & (0.385) & (0.391) & (0.431) & (0.437) & (0.433) \\
CPGE & 0.238 & 0.237 & 0.236 & 0.234 & 0.26 & 0.268 & 0.27 \\
\quad & (0.426) & (0.425) & (0.424) & (0.423) & (0.439) & (0.443) & (0.444) \\
DUT & 0.308 & 0.305 & 0.298 & 0.3 & 0.377 & 0.389 & 0.388 \\
\quad & (0.462) & (0.46) & (0.457) & (0.458) & (0.485) & (0.488) & (0.487) \\
Engineering school & 0.088 & 0.089 & 0.09 & 0.089 & 0.112 & 0.117 & 0.125 \\
\quad & (0.283) & (0.285) & (0.286) & (0.284) & (0.315) & (0.322) & (0.33) \\
Bachelor's degree & 0.896 & 0.908 & 1 & 1 & 0.937 & 0.939 & 0.955 \\
\quad & (0.305) & (0.289) & (0.007) & (0.01) & (0.242) & (0.24) & (0.208) \\
\midrule
\multicolumn{8}{l}{\textbf{Final enrollment}} \\
\midrule
Enrolled in any program & 0.779 & 0.797 & 0.804 & 0.766 & 0.758 & 0.787 & 0.857 \\
\quad & (0.415) & (0.402) & (0.397) & (0.423) & (0.428) & (0.409) & (0.35) \\
Prestige of final enrollment & 57.089 & 56.935 & 56.843 & 56.264 & 56.373 & 55.491 & 55.661 \\
\quad & (28.993) & (28.898) & (28.991) & (29.358) & (29.18) & (29.529) & (29.488) \\
\midrule
\multicolumn{8}{l}{\textbf{Was finally enrolled in a...}} \\
\midrule
Any program (except Bachelor) & 0.329 & 0.324 & 0.321 & 0.306 & 0.297 & 0.319 & 0.375 \\
\quad & (0.47) & (0.468) & (0.467) & (0.461) & (0.457) & (0.466) & (0.484) \\
BTS & 0.049 & 0.048 & 0.046 & 0.045 & 0.045 & 0.045 & 0.053 \\
\quad & (0.215) & (0.214) & (0.21) & (0.207) & (0.206) & (0.208) & (0.224) \\
CPGE & 0.117 & 0.114 & 0.112 & 0.107 & 0.098 & 0.1 & 0.1 \\
\quad & (0.321) & (0.318) & (0.316) & (0.309) & (0.297) & (0.3) & (0.299) \\
DUT & 0.095 & 0.092 & 0.092 & 0.087 & 0.086 & 0.085 & 0.085 \\
\quad & (0.294) & (0.289) & (0.288) & (0.281) & (0.28) & (0.279) & (0.279) \\
Engineering school & 0.036 & 0.038 & 0.038 & 0.039 & 0.041 & 0.046 & 0.049 \\
\quad & (0.187) & (0.191) & (0.191) & (0.194) & (0.197) & (0.209) & (0.215) \\
Bachelor's degree & 0.45 & 0.473 & 0.483 & 0.46 & 0.461 & 0.468 & 0.482 \\
\quad & (0.497) & (0.499) & (0.5) & (0.498) & (0.498) & (0.499) & (0.5) \\
\midrule
Observations &  &  &  &  &  &  &  \\
\end{longtable}
\begin{longtable}[htbp]{@{}l*{7}{c}@{}}
\label{t_sans_notes:desc_boursier} \\
\caption{Socio-demographic characteristics of scholarship students (technological track, included in the sample)}\\
\toprule
Outcome & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
Outcome & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{8}{l}{\textbf{Social category of the first parent}} \\
\midrule
21 - Craftsmen & 0.027 & 0.028 & 0.031 & 0.029 & 0.03 & 0.029 & 0.029 \\
22 - Traders and similar & 0.032 & 0.032 & 0.031 & 0.032 & 0.031 & 0.032 & 0.032 \\
31 - Liberal professions & 0.008 & 0.008 & 0.009 & 0.009 & 0.01 & 0.01 & 0.01 \\
43 - Intermediate health and social work professions & 0.043 & 0.044 & 0.049 & 0.049 & 0.049 & 0.048 & 0.048 \\
45 - Administrative intermediate professions in the civil service & 0.01 & 0.01 & 0.012 & 0.011 & 0.01 & 0.01 & 0.01 \\
47 - Technicians & 0.014 & 0.014 & 0.014 & 0.014 & 0.014 & 0.015 & 0.015 \\
52 - Low-skilled civil servant & 0.073 & 0.072 & 0.077 & 0.074 & 0.079 & 0.08 & 0.081 \\
54 - Administrative employees of companies & 0.052 & 0.051 & 0.048 & 0.048 & 0.052 & 0.049 & 0.05 \\
55 - Commercial employees & 0.061 & 0.064 & 0.062 & 0.064 & 0.064 & 0.064 & 0.061 \\
56 - Staff providing direct services to individuals & 0.072 & 0.074 & 0.077 & 0.076 & 0.077 & 0.077 & 0.072 \\
61 - Skilled blue collar & 0.15 & 0.15 & 0.14 & 0.15 & 0.14 & 0.14 & 0.13 \\
66 - Unskilled blue collar & 0.057 & 0.057 & 0.062 & 0.059 & 0.055 & 0.054 & 0.051 \\
76 - Former employees and workers & 0.038 & 0.036 & 0.03 & 0.027 & 0.026 & 0.023 & 0.021 \\
82 - Various inactive people (other than retirees) & 0.21 & 0.22 & 0.22 & 0.22 & 0.21 & 0.21 & 0.22 \\
99 - Unknown & 0.059 & 0.059 & 0.059 & 0.057 & 0.065 & 0.071 & 0.082 \\
Others & 0.088 & 0.088 & 0.079 & 0.081 & 0.083 & 0.084 & 0.083 \\
\midrule
\multicolumn{8}{l}{\textbf{Social category of the second parent}} \\
\midrule
0 - No second parent & 0.3 & 0.29 & 0.29 & 0.28 & 0.26 & 0.25 & 0.24 \\
21 - Craftsmen & 0.022 & 0.021 & 0.023 & 0.025 & 0.027 & 0.027 & 0.028 \\
22 - Traders and similar & 0.02 & 0.021 & 0.021 & 0.021 & 0.022 & 0.022 & 0.023 \\
37 - Administrative and commercial executives in companies & 0.011 & 0.011 & 0.013 & 0.01 & 0.011 & 0.011 & 0.012 \\
43 - Intermediate health and social work professions & 0.018 & 0.018 & 0.018 & 0.016 & 0.016 & 0.018 & 0.018 \\
47 - Technicians & 0.013 & 0.012 & 0.014 & 0.013 & 0.015 & 0.016 & 0.016 \\
52 - Low-skilled civil servant & 0.033 & 0.034 & 0.035 & 0.037 & 0.038 & 0.043 & 0.041 \\
54 - Administrative employees of companies & 0.015 & 0.018 & 0.016 & 0.017 & 0.018 & 0.019 & 0.019 \\
55 - Commercial employees & 0.027 & 0.027 & 0.031 & 0.031 & 0.031 & 0.033 & 0.034 \\
56 - Staff providing direct services to individuals & 0.048 & 0.044 & 0.044 & 0.043 & 0.041 & 0.042 & 0.037 \\
61 - Skilled blue collar & 0.095 & 0.1 & 0.11 & 0.11 & 0.12 & 0.12 & 0.12 \\
66 - Unskilled blue collar & 0.034 & 0.034 & 0.036 & 0.037 & 0.036 & 0.037 & 0.037 \\
82 - Various inactive people (other than retirees) & 0.2 & 0.2 & 0.2 & 0.2 & 0.19 & 0.19 & 0.19 \\
99 - Unknown & 0.077 & 0.076 & 0.075 & 0.075 & 0.082 & 0.082 & 0.094 \\
Others & 0.089 & 0.089 & 0.085 & 0.086 & 0.093 & 0.094 & 0.094 \\
\midrule
\multicolumn{8}{l}{\textbf{Gender}} \\
\midrule
Man & 0.42 & 0.44 & 0.44 & 0.46 & 0.46 & 0.46 & 0.47 \\
Woman & 0.58 & 0.56 & 0.56 & 0.54 & 0.54 & 0.54 & 0.53 \\
\midrule
\multicolumn{8}{l}{\textbf{Other informations}} \\
\midrule
French & 0.89 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 \\
Social Position Index (Highschool) & 102 & 102 & 102 & 102 & 102 & 102 & 102 \\
\quad & (14) & (14) & (14) & (14) & (14) & (14) & (14) \\
\midrule
Observations & 28949 & 29107 & 29648 & 31526 & 36823 & 39248 & 44756 \\
\end{longtable}

\newpage 
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}[htbp]{@{}l*{7}{c}@{}}
\label{t_sans_notes:desc_non_boursier} \\
\caption{Socio-demographic characteristics of non-scholarship students (technological track, included in the sample)}\\
\toprule
Outcome & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
Outcome & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{8}{l}{\textbf{Social category of the first parent}} \\
\midrule
21 - Craftsmen & 0.044 & 0.044 & 0.041 & 0.041 & 0.04 & 0.038 & 0.039 \\
22 - Traders and similar & 0.038 & 0.037 & 0.036 & 0.034 & 0.035 & 0.034 & 0.033 \\
31 - Liberal professions & 0.023 & 0.023 & 0.024 & 0.023 & 0.023 & 0.023 & 0.024 \\
43 - Intermediate health and social work professions & 0.045 & 0.047 & 0.048 & 0.051 & 0.052 & 0.055 & 0.053 \\
45 - Administrative intermediate professions in the civil service & 0.017 & 0.017 & 0.016 & 0.016 & 0.016 & 0.016 & 0.017 \\
47 - Technicians & 0.055 & 0.055 & 0.054 & 0.053 & 0.05 & 0.05 & 0.052 \\
52 - Low-skilled civil servant & 0.077 & 0.077 & 0.079 & 0.082 & 0.083 & 0.085 & 0.086 \\
54 - Administrative employees of companies & 0.055 & 0.057 & 0.059 & 0.062 & 0.063 & 0.064 & 0.065 \\
55 - Commercial employees & 0.043 & 0.043 & 0.045 & 0.047 & 0.05 & 0.05 & 0.048 \\
56 - Staff providing direct services to individuals & 0.024 & 0.025 & 0.026 & 0.028 & 0.031 & 0.03 & 0.028 \\
61 - Skilled blue collar & 0.18 & 0.17 & 0.17 & 0.16 & 0.16 & 0.15 & 0.15 \\
66 - Unskilled blue collar & 0.025 & 0.023 & 0.024 & 0.025 & 0.023 & 0.023 & 0.021 \\
76 - Former employees and workers & 0.018 & 0.017 & 0.016 & 0.015 & 0.015 & 0.013 & 0.012 \\
82 - Various inactive people (other than retirees) & 0.031 & 0.033 & 0.034 & 0.037 & 0.038 & 0.038 & 0.036 \\
99 - Unknown & 0.021 & 0.021 & 0.02 & 0.021 & 0.022 & 0.025 & 0.026 \\
Others & 0.31 & 0.31 & 0.31 & 0.3 & 0.3 & 0.3 & 0.31 \\
\midrule
\multicolumn{8}{l}{\textbf{Social category of the second parent}} \\
\midrule
0 - No second parent & 0.1 & 0.1 & 0.098 & 0.099 & 0.098 & 0.092 & 0.088 \\
21 - Craftsmen & 0.021 & 0.023 & 0.024 & 0.024 & 0.026 & 0.026 & 0.026 \\
22 - Traders and similar & 0.03 & 0.03 & 0.03 & 0.03 & 0.031 & 0.031 & 0.03 \\
37 - Administrative and commercial executives in companies & 0.048 & 0.05 & 0.051 & 0.054 & 0.056 & 0.058 & 0.06 \\
43 - Intermediate health and social work professions & 0.075 & 0.073 & 0.072 & 0.071 & 0.068 & 0.066 & 0.065 \\
47 - Technicians & 0.022 & 0.023 & 0.024 & 0.025 & 0.026 & 0.026 & 0.028 \\
52 - Low-skilled civil servant & 0.083 & 0.081 & 0.082 & 0.081 & 0.083 & 0.087 & 0.087 \\
54 - Administrative employees of companies & 0.097 & 0.094 & 0.094 & 0.09 & 0.085 & 0.084 & 0.086 \\
55 - Commercial employees & 0.057 & 0.056 & 0.058 & 0.058 & 0.057 & 0.058 & 0.059 \\
56 - Staff providing direct services to individuals & 0.062 & 0.062 & 0.061 & 0.06 & 0.056 & 0.052 & 0.049 \\
61 - Skilled blue collar & 0.082 & 0.083 & 0.087 & 0.092 & 0.097 & 0.097 & 0.095 \\
66 - Unskilled blue collar & 0.026 & 0.025 & 0.025 & 0.025 & 0.024 & 0.024 & 0.022 \\
82 - Various inactive people (other than retirees) & 0.079 & 0.074 & 0.073 & 0.069 & 0.064 & 0.06 & 0.058 \\
99 - Unknown & 0.039 & 0.039 & 0.037 & 0.038 & 0.039 & 0.043 & 0.046 \\
Others & 0.18 & 0.19 & 0.19 & 0.18 & 0.19 & 0.19 & 0.2 \\
\midrule
\multicolumn{8}{l}{\textbf{Gender}} \\
\midrule
Man & 0.5 & 0.52 & 0.54 & 0.54 & 0.55 & 0.54 & 0.54 \\
Woman & 0.5 & 0.48 & 0.46 & 0.46 & 0.45 & 0.46 & 0.46 \\
\midrule
\multicolumn{8}{l}{\textbf{Other informations}} \\
\midrule
French & 0.96 & 0.96 & 0.96 & 0.96 & 0.95 & 0.96 & 0.96 \\
Social Position Index (Highschool) & 108 & 108 & 108 & 108 & 108 & 108 & 109 \\
\quad & (13) & (13) & (13) & (13) & (13) & (13) & (13) \\
\midrule
Observations & 96040 & 94533 & 96366 & 97852 & 106700 & 105617 & 101670 \\
\end{longtable}

\newpage

\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}[htbp]{@{}l*{7}{c}@{}}
\label{t_sans_notes:outcome_boursier} \\
\caption{Outcomes of scholarship students (technological track, included in the sample)}\\
\toprule
Outcome & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
Outcome & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{8}{l}{\textbf{Pre-college investment}} \\
\midrule
Baccalaureate grade & 11.495 & 11.299 & 11.264 & 11.295 & 11.127 & 11.046 & 11.935 \\
\quad & (1.887) & (2.106) & (2.084) & (2.158) & (2.22) & (2.293) & (2.021) \\
\midrule
\multicolumn{8}{l}{\textbf{Applications}} \\
\midrule
At least one application & 0.951 & 0.953 & 0.947 & 0.953 & 0.935 & 0.961 & 0.972 \\
\quad & (0.216) & (0.211) & (0.224) & (0.212) & (0.246) & (0.193) & (0.164) \\
Max prestige of applications & 67.511 & 68.559 & 69.353 & 69.641 & 72.718 & 76.811 & 77.295 \\
\quad & (21.865) & (22.057) & (21.213) & (20.214) & (17.964) & (16.83) & (15.37) \\
Mean prestige of applications & 43.674 & 44.518 & 44.093 & 44.424 & 46.554 & 48.497 & 49.83 \\
\quad & (17.487) & (17.801) & (17.149) & (16.64) & (15.446) & (15.009) & (14.564) \\
\midrule
\multicolumn{8}{l}{\textbf{Applied in at least one...}} \\
\midrule
BTS & 0.768 & 0.762 & 0.768 & 0.782 & 0.849 & 0.844 & 0.844 \\
\quad & (0.422) & (0.426) & (0.422) & (0.413) & (0.358) & (0.363) & (0.363) \\
CPGE & 0.051 & 0.053 & 0.05 & 0.059 & 0.075 & 0.063 & 0.068 \\
\quad & (0.219) & (0.225) & (0.218) & (0.236) & (0.263) & (0.242) & (0.251) \\
DUT & 0.389 & 0.397 & 0.408 & 0.436 & 0.569 & 0.566 & 0.558 \\
\quad & (0.488) & (0.489) & (0.491) & (0.496) & (0.495) & (0.496) & (0.497) \\
Engineering school & 0.012 & 0.012 & 0.013 & 0.016 & 0.017 & 0.016 & 0.016 \\
\quad & (0.109) & (0.108) & (0.114) & (0.127) & (0.131) & (0.127) & (0.124) \\
Bachelor's degree & 0.569 & 0.588 & 0.607 & 0.617 & 0.521 & 0.574 & 0.611 \\
\quad & (0.495) & (0.492) & (0.488) & (0.486) & (0.5) & (0.494) & (0.488) \\
\midrule
\multicolumn{8}{l}{\textbf{Final enrollment}} \\
\midrule
Enrolled in any program & 0.718 & 0.738 & 0.735 & 0.7 & 0.677 & 0.701 & 0.747 \\
\quad & (0.45) & (0.44) & (0.441) & (0.458) & (0.468) & (0.458) & (0.434) \\
Prestige of final enrollment & 37.945 & 38.34 & 37.889 & 38.378 & 37.969 & 39.645 & 40.161 \\
\quad & (25.288) & (25.711) & (25.431) & (25.238) & (25.419) & (25.613) & (25.573) \\
\midrule
\multicolumn{8}{l}{\textbf{Was finally enrolled in a...}} \\
\midrule
Any program (except Bachelor) & 0.444 & 0.452 & 0.446 & 0.429 & 0.433 & 0.468 & 0.499 \\
\quad & (0.497) & (0.498) & (0.497) & (0.495) & (0.495) & (0.499) & (0.5) \\
BTS & 0.308 & 0.313 & 0.308 & 0.294 & 0.288 & 0.283 & 0.309 \\
\quad & (0.462) & (0.464) & (0.462) & (0.456) & (0.453) & (0.45) & (0.462) \\
CPGE & 0.017 & 0.019 & 0.018 & 0.018 & 0.017 & 0.016 & 0.015 \\
\quad & (0.13) & (0.136) & (0.132) & (0.132) & (0.13) & (0.125) & (0.123) \\
DUT & 0.091 & 0.092 & 0.091 & 0.09 & 0.095 & 0.098 & 0.094 \\
\quad & (0.288) & (0.289) & (0.288) & (0.286) & (0.293) & (0.297) & (0.292) \\
Engineering school & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.003 & 0.003 \\
\quad & (0.045) & (0.047) & (0.049) & (0.048) & (0.049) & (0.053) & (0.054) \\
Bachelor's degree & 0.274 & 0.286 & 0.289 & 0.271 & 0.244 & 0.233 & 0.249 \\
\quad & (0.446) & (0.452) & (0.453) & (0.445) & (0.43) & (0.423) & (0.432) \\
\midrule
Observations &  &  &  &  &  &  &  \\
\end{longtable}

\newpage 
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}[htbp]{@{}l*{7}{c}@{}}
\label{t_sans_notes:outcome_non_boursier} \\
\caption{Outcomes of non-scholarship students (technological track, included in the sample)}\\
\toprule
Outcome & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
Outcome & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{8}{l}{\textbf{Pre-college investment}} \\
\midrule
Baccalaureate grade & 11.853 & 11.751 & 11.697 & 11.747 & 11.589 & 11.536 & 12.35 \\
\quad & (1.821) & (2.064) & (2.043) & (2.109) & (2.182) & (2.257) & (1.995) \\
\midrule
\multicolumn{8}{l}{\textbf{Applications}} \\
\midrule
At least one application & 0.926 & 0.935 & 0.928 & 0.936 & 0.917 & 0.943 & 0.964 \\
\quad & (0.262) & (0.246) & (0.259) & (0.245) & (0.277) & (0.232) & (0.186) \\
Max prestige of applications & 68.886 & 70.571 & 70.83 & 70.644 & 73.466 & 76.879 & 77.891 \\
\quad & (21.843) & (21.68) & (20.914) & (20.177) & (18.136) & (17.198) & (15.493) \\
Mean prestige of applications & 46.156 & 47.44 & 46.408 & 46.612 & 48.647 & 49.841 & 51.018 \\
\quad & (17.916) & (18.051) & (17.642) & (17.216) & (16.272) & (15.697) & (15.066) \\
\midrule
\multicolumn{8}{l}{\textbf{Applied in at least one...}} \\
\midrule
BTS & 0.758 & 0.753 & 0.761 & 0.772 & 0.831 & 0.815 & 0.816 \\
\quad & (0.428) & (0.431) & (0.427) & (0.42) & (0.375) & (0.388) & (0.388) \\
CPGE & 0.053 & 0.058 & 0.055 & 0.06 & 0.077 & 0.067 & 0.077 \\
\quad & (0.225) & (0.234) & (0.227) & (0.237) & (0.267) & (0.251) & (0.267) \\
DUT & 0.419 & 0.427 & 0.44 & 0.459 & 0.566 & 0.562 & 0.569 \\
\quad & (0.493) & (0.495) & (0.496) & (0.498) & (0.496) & (0.496) & (0.495) \\
Engineering school & 0.018 & 0.018 & 0.019 & 0.02 & 0.024 & 0.024 & 0.028 \\
\quad & (0.132) & (0.132) & (0.137) & (0.14) & (0.152) & (0.153) & (0.164) \\
Bachelor's degree & 0.499 & 0.523 & 0.55 & 0.561 & 0.44 & 0.498 & 0.551 \\
\quad & (0.5) & (0.499) & (0.498) & (0.496) & (0.496) & (0.5) & (0.497) \\
\midrule
\multicolumn{8}{l}{\textbf{Final enrollment}} \\
\midrule
Enrolled in any program & 0.665 & 0.69 & 0.683 & 0.638 & 0.616 & 0.655 & 0.701 \\
\quad & (0.472) & (0.462) & (0.466) & (0.48) & (0.486) & (0.475) & (0.458) \\
Prestige of final enrollment & 42.023 & 42.795 & 42.351 & 43.075 & 42.455 & 43.292 & 44.006 \\
\quad & (25.811) & (26.122) & (25.912) & (25.695) & (25.783) & (25.893) & (25.841) \\
\midrule
\multicolumn{8}{l}{\textbf{Was finally enrolled in a...}} \\
\midrule
Any program (except Bachelor) & 0.479 & 0.487 & 0.484 & 0.459 & 0.457 & 0.498 & 0.549 \\
\quad & (0.5) & (0.5) & (0.5) & (0.498) & (0.498) & (0.5) & (0.498) \\
BTS & 0.306 & 0.311 & 0.306 & 0.29 & 0.277 & 0.276 & 0.299 \\
\quad & (0.461) & (0.463) & (0.461) & (0.454) & (0.447) & (0.447) & (0.458) \\
CPGE & 0.019 & 0.021 & 0.02 & 0.019 & 0.018 & 0.017 & 0.019 \\
\quad & (0.135) & (0.142) & (0.141) & (0.137) & (0.134) & (0.131) & (0.137) \\
DUT & 0.118 & 0.117 & 0.12 & 0.114 & 0.122 & 0.122 & 0.128 \\
\quad & (0.323) & (0.322) & (0.325) & (0.318) & (0.327) & (0.327) & (0.334) \\
Engineering school & 0.006 & 0.006 & 0.006 & 0.006 & 0.006 & 0.007 & 0.008 \\
\quad & (0.074) & (0.076) & (0.079) & (0.08) & (0.079) & (0.081) & (0.09) \\
Bachelor's degree & 0.185 & 0.203 & 0.198 & 0.18 & 0.159 & 0.157 & 0.152 \\
\quad & (0.389) & (0.402) & (0.399) & (0.384) & (0.366) & (0.363) & (0.359) \\
\midrule
Observations &  &  &  &  &  &  &  \\
\end{longtable}
\begin{longtable}[htbp]{@{}l*{7}{c}@{}}
\label{p_sans_notes:desc_boursier} \\
\caption{Socio-demographic characteristics of scholarship students (vocational track, included in the sample)}\\
\toprule
Outcome & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
Outcome & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{8}{l}{\textbf{Social category of the first parent}} \\
\midrule
21 - Craftsmen & 0.022 & 0.023 & 0.023 & 0.025 & 0.024 & 0.025 & 0.025 \\
22 - Traders and similar & 0.022 & 0.022 & 0.023 & 0.021 & 0.021 & 0.022 & 0.022 \\
31 - Liberal professions & 0.004 & 0.005 & 0.005 & 0.005 & 0.005 & 0.006 & 0.007 \\
43 - Intermediate health and social work professions & 0.034 & 0.033 & 0.036 & 0.037 & 0.038 & 0.039 & 0.04 \\
45 - Administrative intermediate professions in the civil service & 0.008 & 0.007 & 0.008 & 0.008 & 0.007 & 0.007 & 0.008 \\
47 - Technicians & 0.011 & 0.011 & 0.009 & 0.011 & 0.011 & 0.011 & 0.012 \\
52 - Low-skilled civil servant & 0.068 & 0.069 & 0.069 & 0.065 & 0.072 & 0.074 & 0.076 \\
54 - Administrative employees of companies & 0.038 & 0.037 & 0.037 & 0.036 & 0.038 & 0.036 & 0.036 \\
55 - Commercial employees & 0.057 & 0.055 & 0.056 & 0.056 & 0.058 & 0.057 & 0.059 \\
56 - Staff providing direct services to individuals & 0.074 & 0.075 & 0.077 & 0.079 & 0.08 & 0.08 & 0.076 \\
61 - Skilled blue collar & 0.16 & 0.16 & 0.16 & 0.16 & 0.14 & 0.14 & 0.14 \\
66 - Unskilled blue collar & 0.069 & 0.072 & 0.069 & 0.071 & 0.066 & 0.061 & 0.059 \\
76 - Former employees and workers & 0.043 & 0.036 & 0.029 & 0.028 & 0.026 & 0.022 & 0.02 \\
82 - Various inactive people (other than retirees) & 0.24 & 0.26 & 0.27 & 0.26 & 0.26 & 0.26 & 0.27 \\
99 - Unknown & 0.079 & 0.071 & 0.072 & 0.071 & 0.08 & 0.087 & 0.087 \\
Others & 0.07 & 0.07 & 0.066 & 0.063 & 0.066 & 0.07 & 0.066 \\
\midrule
\multicolumn{8}{l}{\textbf{Social category of the second parent}} \\
\midrule
0 - No second parent & 0.35 & 0.34 & 0.34 & 0.32 & 0.31 & 0.3 & 0.28 \\
21 - Craftsmen & 0.018 & 0.018 & 0.02 & 0.021 & 0.02 & 0.023 & 0.023 \\
22 - Traders and similar & 0.014 & 0.015 & 0.015 & 0.015 & 0.014 & 0.017 & 0.016 \\
37 - Administrative and commercial executives in companies & 0.006 & 0.005 & 0.006 & 0.006 & 0.006 & 0.007 & 0.007 \\
43 - Intermediate health and social work professions & 0.012 & 0.012 & 0.012 & 0.013 & 0.011 & 0.015 & 0.014 \\
47 - Technicians & 0.009 & 0.008 & 0.01 & 0.01 & 0.011 & 0.012 & 0.012 \\
52 - Low-skilled civil servant & 0.029 & 0.027 & 0.028 & 0.03 & 0.032 & 0.036 & 0.036 \\
54 - Administrative employees of companies & 0.012 & 0.011 & 0.012 & 0.011 & 0.012 & 0.013 & 0.012 \\
55 - Commercial employees & 0.023 & 0.023 & 0.023 & 0.025 & 0.026 & 0.028 & 0.029 \\
56 - Staff providing direct services to individuals & 0.039 & 0.04 & 0.039 & 0.036 & 0.038 & 0.037 & 0.034 \\
61 - Skilled blue collar & 0.096 & 0.1 & 0.11 & 0.11 & 0.12 & 0.12 & 0.13 \\
66 - Unskilled blue collar & 0.034 & 0.039 & 0.039 & 0.042 & 0.041 & 0.04 & 0.041 \\
82 - Various inactive people (other than retirees) & 0.21 & 0.2 & 0.2 & 0.2 & 0.19 & 0.19 & 0.2 \\
99 - Unknown & 0.083 & 0.085 & 0.083 & 0.086 & 0.094 & 0.093 & 0.099 \\
Others & 0.068 & 0.068 & 0.067 & 0.067 & 0.071 & 0.073 & 0.074 \\
\midrule
\multicolumn{8}{l}{\textbf{Gender}} \\
\midrule
Man & 0.46 & 0.48 & 0.48 & 0.49 & 0.5 & 0.49 & 0.5 \\
Woman & 0.54 & 0.52 & 0.52 & 0.51 & 0.5 & 0.51 & 0.5 \\
\midrule
\multicolumn{8}{l}{\textbf{Other informations}} \\
\midrule
French & 0.87 & 0.86 & 0.85 & 0.85 & 0.86 & 0.86 & 0.85 \\
Social Position Index (Highschool) & 86 & 86 & 86 & 86 & 86 & 87 & 87 \\
\quad & (13) & (13) & (13) & (13) & (13) & (13) & (13) \\
\midrule
Observations & 30968 & 32343 & 34252 & 35651 & 38622 & 41228 & 51263 \\
\end{longtable}

\newpage 
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}[htbp]{@{}l*{7}{c}@{}}
\label{p_sans_notes:desc_non_boursier} \\
\caption{Socio-demographic characteristics of non-scholarship students (vocational track, included in the sample)}\\
\toprule
Outcome & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
Outcome & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{8}{l}{\textbf{Social category of the first parent}} \\
\midrule
21 - Craftsmen & 0.046 & 0.044 & 0.043 & 0.043 & 0.041 & 0.041 & 0.041 \\
22 - Traders and similar & 0.033 & 0.033 & 0.031 & 0.029 & 0.03 & 0.03 & 0.029 \\
31 - Liberal professions & 0.012 & 0.012 & 0.012 & 0.012 & 0.011 & 0.013 & 0.013 \\
43 - Intermediate health and social work professions & 0.04 & 0.042 & 0.043 & 0.044 & 0.045 & 0.048 & 0.047 \\
45 - Administrative intermediate professions in the civil service & 0.014 & 0.014 & 0.013 & 0.013 & 0.014 & 0.013 & 0.014 \\
47 - Technicians & 0.046 & 0.044 & 0.043 & 0.04 & 0.041 & 0.04 & 0.043 \\
52 - Low-skilled civil servant & 0.086 & 0.084 & 0.086 & 0.088 & 0.089 & 0.096 & 0.095 \\
54 - Administrative employees of companies & 0.052 & 0.051 & 0.051 & 0.053 & 0.055 & 0.055 & 0.059 \\
55 - Commercial employees & 0.047 & 0.049 & 0.051 & 0.052 & 0.054 & 0.057 & 0.054 \\
56 - Staff providing direct services to individuals & 0.034 & 0.037 & 0.04 & 0.044 & 0.047 & 0.045 & 0.041 \\
61 - Skilled blue collar & 0.24 & 0.23 & 0.23 & 0.22 & 0.21 & 0.2 & 0.2 \\
66 - Unskilled blue collar & 0.038 & 0.039 & 0.041 & 0.043 & 0.042 & 0.039 & 0.034 \\
76 - Former employees and workers & 0.026 & 0.023 & 0.023 & 0.021 & 0.02 & 0.018 & 0.016 \\
82 - Various inactive people (other than retirees) & 0.052 & 0.057 & 0.062 & 0.066 & 0.069 & 0.07 & 0.058 \\
99 - Unknown & 0.038 & 0.036 & 0.038 & 0.038 & 0.041 & 0.044 & 0.046 \\
Others & 0.2 & 0.2 & 0.19 & 0.19 & 0.19 & 0.19 & 0.2 \\
\midrule
\multicolumn{8}{l}{\textbf{Social category of the second parent}} \\
\midrule
0 - No second parent & 0.15 & 0.16 & 0.16 & 0.16 & 0.16 & 0.15 & 0.14 \\
21 - Craftsmen & 0.021 & 0.021 & 0.023 & 0.023 & 0.026 & 0.027 & 0.027 \\
22 - Traders and similar & 0.025 & 0.025 & 0.025 & 0.025 & 0.025 & 0.025 & 0.026 \\
37 - Administrative and commercial executives in companies & 0.026 & 0.028 & 0.026 & 0.027 & 0.028 & 0.03 & 0.032 \\
43 - Intermediate health and social work professions & 0.055 & 0.054 & 0.053 & 0.052 & 0.051 & 0.05 & 0.053 \\
47 - Technicians & 0.016 & 0.016 & 0.017 & 0.018 & 0.019 & 0.02 & 0.021 \\
52 - Low-skilled civil servant & 0.081 & 0.079 & 0.08 & 0.078 & 0.081 & 0.085 & 0.087 \\
54 - Administrative employees of companies & 0.075 & 0.075 & 0.07 & 0.066 & 0.063 & 0.063 & 0.067 \\
55 - Commercial employees & 0.056 & 0.056 & 0.058 & 0.057 & 0.056 & 0.058 & 0.06 \\
56 - Staff providing direct services to individuals & 0.077 & 0.074 & 0.071 & 0.069 & 0.065 & 0.061 & 0.058 \\
61 - Skilled blue collar & 0.11 & 0.12 & 0.12 & 0.12 & 0.13 & 0.13 & 0.13 \\
66 - Unskilled blue collar & 0.039 & 0.038 & 0.039 & 0.039 & 0.038 & 0.036 & 0.035 \\
82 - Various inactive people (other than retirees) & 0.094 & 0.09 & 0.092 & 0.092 & 0.083 & 0.079 & 0.07 \\
99 - Unknown & 0.055 & 0.054 & 0.055 & 0.054 & 0.059 & 0.063 & 0.067 \\
Others & 0.11 & 0.12 & 0.12 & 0.12 & 0.12 & 0.13 & 0.13 \\
\midrule
\multicolumn{8}{l}{\textbf{Gender}} \\
\midrule
Man & 0.55 & 0.57 & 0.57 & 0.58 & 0.59 & 0.59 & 0.59 \\
Woman & 0.45 & 0.43 & 0.43 & 0.42 & 0.41 & 0.41 & 0.41 \\
\midrule
\multicolumn{8}{l}{\textbf{Other informations}} \\
\midrule
French & 0.94 & 0.93 & 0.93 & 0.93 & 0.93 & 0.92 & 0.93 \\
Social Position Index (Highschool) & 92 & 92 & 92 & 92 & 92 & 92 & 93 \\
\quad & (13) & (13) & (13) & (13) & (13) & (13) & (13) \\
\midrule
Observations & 73801 & 75838 & 79778 & 83837 & 87014 & 85875 & 80669 \\
\end{longtable}

\newpage

\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}[htbp]{@{}l*{7}{c}@{}}
\label{p_sans_notes:outcome_boursier} \\
\caption{Outcomes of scholarship students (vocational track, included in the sample)}\\
\toprule
Outcome & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
Outcome & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{8}{l}{\textbf{Pre-college investment}} \\
\midrule
Baccalaureate grade & 11.561 & 11.171 & 11.384 & 11.335 & 11.381 & 11.423 & 12.475 \\
\quad & (2.135) & (2.224) & (2.183) & (2.244) & (2.288) & (2.349) & (2.04) \\
\midrule
\multicolumn{8}{l}{\textbf{Applications}} \\
\midrule
At least one application & 0.78 & 0.781 & 0.752 & 0.778 & 0.773 & 0.807 & 0.815 \\
\quad & (0.414) & (0.413) & (0.432) & (0.416) & (0.419) & (0.395) & (0.388) \\
Max prestige of applications & 61.48 & 61.222 & 61.732 & 61.959 & 62.808 & 66.835 & 67.77 \\
\quad & (22.193) & (22.552) & (22.005) & (20.283) & (19.422) & (19.781) & (19.017) \\
Mean prestige of applications & 42.188 & 41.761 & 42.014 & 42.892 & 42.171 & 44.67 & 47.093 \\
\quad & (18.445) & (18.439) & (18.14) & (17.094) & (16.105) & (16.198) & (16.284) \\
\midrule
\multicolumn{8}{l}{\textbf{Applied in at least one...}} \\
\midrule
BTS & 0.848 & 0.86 & 0.861 & 0.88 & 0.938 & 0.903 & 0.894 \\
\quad & (0.359) & (0.347) & (0.346) & (0.325) & (0.242) & (0.296) & (0.307) \\
CPGE & 0.005 & 0.004 & 0.005 & 0.005 & 0.005 & 0.005 & 0.008 \\
\quad & (0.071) & (0.066) & (0.069) & (0.071) & (0.073) & (0.073) & (0.089) \\
DUT & 0.13 & 0.123 & 0.12 & 0.114 & 0.119 & 0.117 & 0.094 \\
\quad & (0.336) & (0.329) & (0.325) & (0.318) & (0.324) & (0.321) & (0.292) \\
Engineering school & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\quad & (0) & (0) & (0) & (0) & (0) & (0.008) & (0.014) \\
Bachelor's degree & 0.313 & 0.311 & 0.291 & 0.286 & 0.196 & 0.212 & 0.226 \\
\quad & (0.464) & (0.463) & (0.454) & (0.452) & (0.397) & (0.409) & (0.419) \\
\midrule
\multicolumn{8}{l}{\textbf{Final enrollment}} \\
\midrule
Enrolled in any program & 0.475 & 0.491 & 0.491 & 0.466 & 0.486 & 0.499 & 0.51 \\
\quad & (0.499) & (0.5) & (0.5) & (0.499) & (0.5) & (0.5) & (0.5) \\
Prestige of final enrollment & 33.018 & 32.242 & 32.597 & 34.07 & 34.827 & 37.348 & 38.15 \\
\quad & (23.306) & (23.47) & (22.893) & (22.905) & (23.212) & (24.148) & (24.528) \\
\midrule
\multicolumn{8}{l}{\textbf{Was finally enrolled in a...}} \\
\midrule
Any program (except Bachelor) & 0.276 & 0.296 & 0.296 & 0.298 & 0.368 & 0.385 & 0.398 \\
\quad & (0.447) & (0.457) & (0.457) & (0.458) & (0.482) & (0.487) & (0.489) \\
BTS & 0.257 & 0.278 & 0.281 & 0.281 & 0.335 & 0.322 & 0.325 \\
\quad & (0.437) & (0.448) & (0.449) & (0.449) & (0.472) & (0.467) & (0.468) \\
CPGE & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 \\
\quad & (0.028) & (0.029) & (0.03) & (0.031) & (0.033) & (0.033) & (0.033) \\
DUT & 0.009 & 0.007 & 0.005 & 0.005 & 0.005 & 0.005 & 0.005 \\
\quad & (0.093) & (0.086) & (0.071) & (0.073) & (0.072) & (0.073) & (0.07) \\
Engineering school & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\quad & (0) & (0) & (0) & (0) & (0) & (0) & (0.009) \\
Bachelor's degree & 0.199 & 0.195 & 0.195 & 0.168 & 0.118 & 0.114 & 0.112 \\
\quad & (0.4) & (0.396) & (0.396) & (0.374) & (0.323) & (0.318) & (0.316) \\
\midrule
Observations &  &  &  &  &  &  &  \\
\end{longtable}

\newpage 
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}[htbp]{@{}l*{7}{c}@{}}
\label{p_sans_notes:outcome_non_boursier} \\
\caption{Outcomes of non-scholarship students (vocational track, included in the sample)}\\
\toprule
Outcome & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
Outcome & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{8}{l}{\textbf{Pre-college investment}} \\
\midrule
Baccalaureate grade & 11.894 & 11.544 & 11.701 & 11.603 & 11.633 & 11.708 & 12.816 \\
\quad & (2.094) & (2.199) & (2.18) & (2.258) & (2.325) & (2.365) & (1.993) \\
\midrule
\multicolumn{8}{l}{\textbf{Applications}} \\
\midrule
At least one application & 0.72 & 0.73 & 0.701 & 0.706 & 0.7 & 0.732 & 0.774 \\
\quad & (0.449) & (0.444) & (0.458) & (0.456) & (0.458) & (0.443) & (0.418) \\
Max prestige of applications & 62.448 & 62.744 & 62.689 & 61.984 & 61.724 & 65.98 & 66.426 \\
\quad & (22.365) & (22.511) & (21.998) & (20.555) & (20.34) & (20.413) & (20.133) \\
Mean prestige of applications & 44.818 & 44.728 & 44.548 & 44.649 & 42.994 & 45.907 & 47.041 \\
\quad & (19.276) & (19.323) & (19.018) & (17.759) & (17.22) & (17.171) & (17.214) \\
\midrule
\multicolumn{8}{l}{\textbf{Applied in at least one...}} \\
\midrule
BTS & 0.875 & 0.883 & 0.884 & 0.893 & 0.934 & 0.888 & 0.879 \\
\quad & (0.33) & (0.321) & (0.321) & (0.31) & (0.249) & (0.315) & (0.326) \\
CPGE & 0.004 & 0.004 & 0.003 & 0.004 & 0.005 & 0.004 & 0.006 \\
\quad & (0.061) & (0.061) & (0.057) & (0.065) & (0.068) & (0.066) & (0.079) \\
DUT & 0.117 & 0.112 & 0.112 & 0.106 & 0.106 & 0.101 & 0.086 \\
\quad & (0.322) & (0.316) & (0.316) & (0.308) & (0.308) & (0.302) & (0.28) \\
Engineering school & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\quad & (0.004) & (0) & (0) & (0) & (0) & (0.004) & (0.022) \\
Bachelor's degree & 0.204 & 0.204 & 0.196 & 0.196 & 0.129 & 0.143 & 0.166 \\
\quad & (0.403) & (0.403) & (0.397) & (0.397) & (0.335) & (0.35) & (0.372) \\
\midrule
\multicolumn{8}{l}{\textbf{Final enrollment}} \\
\midrule
Enrolled in any program & 0.388 & 0.407 & 0.401 & 0.365 & 0.4 & 0.417 & 0.467 \\
\quad & (0.487) & (0.491) & (0.49) & (0.482) & (0.49) & (0.493) & (0.499) \\
Prestige of final enrollment & 37.938 & 37.234 & 37.12 & 38.347 & 39.149 & 42.419 & 42.281 \\
\quad & (24.308) & (24.418) & (23.77) & (22.899) & (24.062) & (24.706) & (24.657) \\
\midrule
\multicolumn{8}{l}{\textbf{Was finally enrolled in a...}} \\
\midrule
Any program (except Bachelor) & 0.291 & 0.309 & 0.304 & 0.287 & 0.344 & 0.361 & 0.412 \\
\quad & (0.454) & (0.462) & (0.46) & (0.452) & (0.475) & (0.48) & (0.492) \\
BTS & 0.269 & 0.289 & 0.284 & 0.268 & 0.312 & 0.307 & 0.346 \\
\quad & (0.444) & (0.453) & (0.451) & (0.443) & (0.463) & (0.461) & (0.476) \\
CPGE & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 \\
\quad & (0.026) & (0.028) & (0.026) & (0.028) & (0.029) & (0.026) & (0.029) \\
DUT & 0.009 & 0.008 & 0.007 & 0.005 & 0.006 & 0.005 & 0.005 \\
\quad & (0.092) & (0.088) & (0.081) & (0.072) & (0.075) & (0.073) & (0.07) \\
Engineering school & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\quad & (0) & (0) & (0) & (0) & (0) & (0) & (0.011) \\
Bachelor's degree & 0.097 & 0.097 & 0.097 & 0.078 & 0.057 & 0.055 & 0.055 \\
\quad & (0.297) & (0.296) & (0.296) & (0.269) & (0.231) & (0.228) & (0.228) \\
\midrule
Observations &  &  &  &  &  &  &  \\
\end{longtable}
\begin{longtable}[htbp]{@{}l*{6}{c}cc@{}}
\caption{DRDiD estimates of treatment effects on various outcomes (general track)}
 \label{g_sans_notes:event_study} \\
\toprule
 & \multicolumn{3}{c}{Pre-treatment year} & \multicolumn{3}{c}{Post-treatment year} & \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
Outcome & 2014 & 2015 & 2016 & 2018 & 2019 & 2020 & N & p-value pretrend \\
\midrule
\endfirsthead
\multicolumn{9}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
 & \multicolumn{3}{c}{Pre-treatment year} & \multicolumn{3}{c}{Post-treatment year} & \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
Outcome & 2014 & 2015 & 2016 & 2018 & 2019 & 2020 & N & p-value pretrend \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{9}{l}{\textbf{Pre-college investment}} \\
\midrule
Baccalaureate grade & -0.111*** & -0.064 & -0.030 & -0.028 & 0.014 &  & 2.5M & 0.004 \\
 & (0.033) & (0.033) & (0.034) & (0.033) & (0.032) &  &  &  \\
\midrule
\multicolumn{9}{l}{\textbf{Applications}} \\
\midrule
Max prestige of applications & -0.751* & -0.602 & -0.322 & -0.805** & -0.675* & -0.843** & 2.4M & 0.083 \\
 & (0.314) & (0.313) & (0.307) & (0.283) & (0.275) & (0.264) &  &  \\
Mean prestige of applications & -0.627* & -0.459 & -0.277 & -0.499* & -0.299 & -0.209 & 2.4M & 0.062 \\
 & (0.244) & (0.242) & (0.230) & (0.229) & (0.224) & (0.223) &  &  \\
Max prestige of applications (Cohen's d) & -0.031* & -0.025 & -0.013 & -0.039** & -0.035* & -0.049** & -- & -- \\
 & (0.013) & (0.013) & (0.013) & (0.014) & (0.014) & (0.015) &  &  \\
Mean prestige of applications (Cohen's d) & -0.030* & -0.022 & -0.014 & -0.025* & -0.016 & -0.012 & -- & -- \\
 & (0.012) & (0.012) & (0.012) & (0.011) & (0.012) & (0.012) &  &  \\
\midrule
\multicolumn{9}{l}{\textbf{Applied in at least one...}} \\
\midrule
BTS & -0.002 & -0.002 & -0.001 & -0.013 & -0.017* & -0.020** & 2.4M & 0.988 \\
 & (0.006) & (0.006) & (0.006) & (0.006) & (0.006) & (0.006) &  &  \\
CPGE & -0.002 & -0.003 & -0.003 & -0.006 & -0.008 & -0.010 & 2.4M & 0.867 \\
 & (0.004) & (0.004) & (0.004) & (0.004) & (0.004) & (0.005) &  &  \\
DUT & -0.007 & -0.003 & -0.001 & -0.011 & -0.008 & -0.005 & 2.4M & 0.601 \\
 & (0.006) & (0.006) & (0.005) & (0.006) & (0.006) & (0.006) &  &  \\
Engineering school & -0.003 & -0.003 & -0.003 & -0.003 & -0.007* & -0.005 & 2.4M & 0.394 \\
 & (0.002) & (0.002) & (0.002) & (0.002) & (0.003) & (0.003) &  &  \\
\midrule
\multicolumn{9}{l}{\textbf{Final enrollment}} \\
\midrule
Enrolled in any program & -0.003 & -0.009 & -0.004 & 0.013* & 0.010 & 0.006 & 2.5M & 0.514 \\
 & (0.006) & (0.006) & (0.006) & (0.006) & (0.006) & (0.005) &  &  \\
Prestige of final enrollment & -0.087 & 0.215 & 0.185 & 1.175** & 2.629*** & 3.876*** & 2M & 0.839 \\
 & (0.404) & (0.386) & (0.393) & (0.385) & (0.382) & (0.400) &  &  \\
Prestige of final enrollment (Cohen's d) & -0.003 & 0.008 & 0.007 & 0.041** & 0.092*** & 0.135*** & -- & -- \\
 & (0.014) & (0.014) & (0.014) & (0.014) & (0.013) & (0.014) &  &  \\
\midrule
\multicolumn{9}{l}{\textbf{Was finally enrolled in a...}} \\
\midrule
BTS & -0.002 & -0.003 & 0.000 & 0.003 & -0.005 & 0.001 & 2.5M & 0.632 \\
 & (0.003) & (0.003) & (0.003) & (0.003) & (0.003) & (0.003) &  &  \\
CPGE & 0.003 & -0.000 & 0.000 & 0.002 & 0.002 & -0.004 & 2.5M & 0.670 \\
 & (0.003) & (0.003) & (0.003) & (0.003) & (0.002) & (0.003) &  &  \\
DUT & -0.003 & 0.001 & -0.002 & 0.009** & 0.011*** & 0.015*** & 2.5M & 0.466 \\
 & (0.003) & (0.003) & (0.003) & (0.003) & (0.003) & (0.003) &  &  \\
Engineering school & 0.001 & 0.001 & 0.003* & 0.002 & 0.001 & 0.000 & 2.5M & 0.154 \\
 & (0.001) & (0.001) & (0.001) & (0.001) & (0.001) & (0.001) &  &  \\
Bachelor's degree & -0.002 & -0.009 & -0.004 & -0.001 & -0.000 & -0.003 & 2.5M & 0.499 \\
 & (0.007) & (0.006) & (0.006) & (0.006) & (0.006) & (0.007) &  &  \\
\midrule
\multicolumn{9}{l}{\footnotesize{* p < 0.05, ** p < 0.01, *** p < 0.001 (after BH correction)}} \\
\end{longtable}
\begin{longtable}[htbp]{@{}l*{3}{c}@{}}
\caption{Breakdown value of magnitude of parallel trend violation for a null value (general track)} \label{g_sans_notes:breaking_point_unified}\\
\toprule
Outcome & 2018 & 2019 & 2020 \\
\midrule
\endfirsthead
\multicolumn{4}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
Outcome & 2018 & 2019 & 2020 \\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{4}{l}{\textbf{Pre-college investment}} \\
\midrule
Baccalaureate grade & 0 & 0 & -- \\
\midrule
\multicolumn{4}{l}{\textbf{Applications}} \\
\midrule
Max prestige of applications & 0.6 & 0.2 & 0.3 \\
Mean prestige of applications & 0.4 & 0 & 0 \\
\midrule
\multicolumn{4}{l}{\textbf{Applied in at least one...}} \\
\midrule
BTS & 0 & 0.3 & 0.4 \\
CPGE & 0 & 0 & 0 \\
DUT & 0 & 0 & 0 \\
Engineering school & 0 & 0.4 & 0 \\
\midrule
\multicolumn{4}{l}{\textbf{Final enrollment}} \\
\midrule
Enrolled in any program & 0.4 & 0 & 0 \\
Prestige of final enrollment & 0.8 & 1.2 & 1.2 \\
\midrule
\multicolumn{4}{l}{\textbf{Was finally enrolled in a...}} \\
\midrule
BTS & 0 & 0 & 0 \\
CPGE & 0 & 0 & 0 \\
DUT & 0.4 & 0.4 & 0.4 \\
Engineering school & 0 & 0 & 0 \\
Bachelor's degree & 0 & 0 & 0 \\
\midrule
\multicolumn{4}{l}{\footnotesize{}} \\
\end{longtable}
\begin{longtable}[htbp]{@{}l*{6}{c}@{}}
\caption{Confidence intervals, including standardized effect sizes (Cohen’s d) (general track)}
\label{g_sans_notes:confidence_interval_unified}\\
\toprule
& \multicolumn{3}{c}{\textbf{Pre-treatment}} & \multicolumn{3}{c}{\textbf{Post-treatment}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
Outcome & 2014 & 2015 & 2016 & 2018 & 2019 & 2020 \\
\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
Outcome & 2014 & 2015 & 2016 & 2018 & 2019 & 2020 \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
Baccalaureate grade & [-0.18; -0.05] & [-0.13; 0.00] & [-0.10; 0.04] & [-0.09; 0.04] & [-0.05; 0.08] &  \\
 & [-0.07; -0.02] & [-0.05; 0.00] & [-0.04; 0.01] & [-0.03; 0.01] & [-0.02; 0.03] &  \\
\midrule
\multicolumn{7}{l}{\textbf{Applications}} \\
\midrule
Max prestige of applications & [-1.37; -0.13] & [-1.22; 0.01] & [-0.92; 0.28] & [-1.36; -0.25] & [-1.21; -0.14] & [-1.36; -0.32] \\
 & [-0.06; -0.01] & [-0.05; 0.00] & [-0.04; 0.01] & [-0.07; -0.01] & [-0.06; -0.01] & [-0.08; -0.02] \\
Mean prestige of applications & [-1.11; -0.15] & [-0.93; 0.01] & [-0.73; 0.17] & [-0.95; -0.05] & [-0.74; 0.14] & [-0.65; 0.23] \\
 & [-0.05; -0.01] & [-0.04; 0.00] & [-0.04; 0.01] & [-0.05; -0.00] & [-0.04; 0.01] & [-0.04; 0.01] \\
\midrule
\multicolumn{7}{l}{\textbf{Applied in at least one...}} \\
\midrule
BTS & [-0.01; 0.01] & [-0.01; 0.01] & [-0.01; 0.01] & [-0.02; -0.00] & [-0.03; -0.01] & [-0.03; -0.01] \\
 & [-0.03; 0.02] & [-0.03; 0.02] & [-0.03; 0.02] & [-0.05; -0.00] & [-0.06; -0.01] & [-0.07; -0.02] \\
CPGE & [-0.01; 0.01] & [-0.01; 0.00] & [-0.01; 0.01] & [-0.01; 0.00] & [-0.02; 0.00] & [-0.02; -0.00] \\
 & [-0.03; 0.02] & [-0.03; 0.01] & [-0.03; 0.02] & [-0.04; 0.01] & [-0.04; 0.00] & [-0.05; -0.00] \\
DUT & [-0.02; 0.00] & [-0.01; 0.01] & [-0.01; 0.01] & [-0.02; 0.00] & [-0.02; 0.00] & [-0.02; 0.01] \\
 & [-0.04; 0.01] & [-0.03; 0.02] & [-0.03; 0.02] & [-0.05; 0.00] & [-0.04; 0.01] & [-0.04; 0.01] \\
Engineering school & [-0.01; 0.00] & [-0.01; 0.00] & [-0.01; 0.00] & [-0.01; 0.00] & [-0.01; -0.00] & [-0.01; -0.00] \\
 & [-0.04; 0.01] & [-0.04; 0.01] & [-0.03; 0.01] & [-0.03; 0.01] & [-0.05; -0.01] & [-0.04; -0.00] \\
\midrule
\multicolumn{7}{l}{\textbf{Final enrollment}} \\
\midrule
Enrolled in any program & [-0.01; 0.01] & [-0.02; 0.00] & [-0.02; 0.01] & [0.00; 0.02] & [-0.00; 0.02] & [-0.00; 0.02] \\
 & [-0.04; 0.02] & [-0.05; 0.01] & [-0.04; 0.02] & [0.00; 0.06] & [-0.00; 0.05] & [-0.01; 0.05] \\
Prestige of final enrollment & [-0.88; 0.71] & [-0.54; 0.97] & [-0.59; 0.95] & [0.42; 1.93] & [1.88; 3.38] & [3.09; 4.66] \\
 & [-0.03; 0.02] & [-0.02; 0.03] & [-0.02; 0.03] & [0.01; 0.07] & [0.07; 0.12] & [0.11; 0.16] \\
\midrule
\multicolumn{7}{l}{\textbf{Pre-college investment}} \\
\multicolumn{7}{l}{\textbf{Was finally enrolled in a...}} \\
\midrule
BTS & [-0.01; 0.00] & [-0.01; 0.00] & [-0.00; 0.01] & [-0.00; 0.01] & [-0.01; 0.00] & [-0.01; 0.01] \\
 & [-0.03; 0.02] & [-0.04; 0.01] & [-0.02; 0.03] & [-0.01; 0.03] & [-0.04; 0.00] & [-0.02; 0.03] \\
CPGE & [-0.00; 0.01] & [-0.01; 0.01] & [-0.00; 0.01] & [-0.00; 0.01] & [-0.00; 0.01] & [-0.01; 0.00] \\
 & [-0.01; 0.03] & [-0.02; 0.02] & [-0.02; 0.02] & [-0.01; 0.03] & [-0.01; 0.03] & [-0.05; 0.01] \\
DUT & [-0.01; 0.00] & [-0.00; 0.01] & [-0.01; 0.00] & [0.00; 0.01] & [0.01; 0.02] & [0.01; 0.02] \\
 & [-0.03; 0.01] & [-0.02; 0.03] & [-0.03; 0.01] & [0.01; 0.06] & [0.02; 0.06] & [0.03; 0.07] \\
Engineering school & [-0.00; 0.00] & [-0.00; 0.00] & [0.00; 0.01] & [-0.00; 0.00] & [-0.00; 0.00] & [-0.00; 0.00] \\
 & [-0.01; 0.03] & [-0.02; 0.03] & [0.00; 0.04] & [-0.01; 0.03] & [-0.01; 0.03] & [-0.02; 0.02] \\
Bachelor's degree & [-0.01; 0.01] & [-0.02; 0.00] & [-0.02; 0.01] & [-0.01; 0.01] & [-0.01; 0.01] & [-0.02; 0.01] \\
 & [-0.03; 0.02] & [-0.04; 0.01] & [-0.03; 0.02] & [-0.03; 0.02] & [-0.03; 0.02] & [-0.03; 0.02] \\
\midrule
\multicolumn{7}{l}{\footnotesize{Line 1: CI with corrected thresholds [LCI; UCI]}} \\
\multicolumn{7}{l}{\footnotesize{Line 2: Cohen's d standardized CI [LCI/SD; UCI/SD]}} \\
\end{longtable}
\begin{longtable}[htbp]{@{}l*{6}{c}@{}}
\caption{CiC estimates of treatment effects on prestige scores (final enrollment and applications), including heterogeneity by decile for final enrollment (general track)}
 \label{g_sans_notes:event_study_cic} \\
\toprule
& \multicolumn{3}{c}{Pre-treatment year} & \multicolumn{3}{c}{Post-treatment year} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
Outcome & 2014 & 2015 & 2016 & 2018 & 2019 & 2020 \\
\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
 & \multicolumn{3}{c}{Pre-treatment year} & \multicolumn{3}{c}{Post-treatment year} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
Outcome & 2014 & 2015 & 2016 & 2018 & 2019 & 2020 \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{7}{l}{\textbf{Prestige of final enrollment}} \\
\midrule
 0\% - 10\% & 0.029 & 0.204 & -0.225 & 0.107 & 0.912*** & 0.572* \\
 & (0.265) & (0.254) & (0.239) & (0.249) & (0.109) & (0.229) \\
10\% - 20\% & 0.153 & 0.108 & 0.527 & 0.815** & 1.785*** & 0.796*** \\
 & (0.328) & (0.358) & (0.314) & (0.259) & (0.160) & (0.188) \\
20\% -30\% & -0.048 & -0.352 & 0.000 & 0.579* & 2.593*** & 0.936*** \\
 & (0.403) & (0.400) & (0.309) & (0.232) & (0.220) & (0.162) \\
30\% - 40\% & 0.154 & 0.000 & -0.044 & 0.738* & 2.451*** & 1.987*** \\
 & (0.330) & (0.383) & (0.420) & (0.375) & (0.383) & (0.320) \\
40\% - 50\% & 0.602 & 0.729 & 0.371 & 1.745*** & 3.394*** & 2.466*** \\
 & (0.395) & (0.428) & (0.403) & (0.399) & (0.327) & (0.247) \\
50\% - 60\% & 0.776* & 0.646 & 0.188 & 1.765*** & 3.623*** & 3.767*** \\
 & (0.351) & (0.458) & (0.196) & (0.352) & (0.266) & (0.353) \\
60\% - 70\% & 1.036* & 0.610* & 0.448 & 1.373** & 3.148*** & 3.541*** \\
 & (0.431) & (0.244) & (0.564) & (0.493) & (0.185) & (0.262) \\
70\% - 80\% & 0.208 & 0.000 & 0.000 & 0.609* & 2.059*** & 1.607*** \\
 & (0.378) & (0.427) & (0.780) & (0.288) & (0.198) & (0.215) \\
80\% - 90\% & 0.462* & 0.108 & 0.082 & 0.944*** & 2.280*** & 1.781*** \\
 & (0.219) & (0.323) & (0.207) & (0.158) & (0.191) & (0.188) \\
ITT & 0.377* & 0.205 & 0.190 & 0.970*** & 2.286*** & 1.803*** \\
 & (0.149) & (0.206) & (0.277) & (0.211) & (0.158) & (0.141) \\
ITT (Cohen's d) & 0.013* & 0.007 & 0.007 & 0.034*** & 0.080*** & 0.063*** \\
 & (0.005) & (0.007) & (0.010) & (0.007) & (0.006) & (0.005) \\
\midrule
\multicolumn{7}{l}{\textbf{Max prestige of applications}} \\
\midrule
ATE & -0.674*** & -0.687*** & -0.702*** & -0.503** & 0.046 & -0.817*** \\
 & (0.140) & (0.141) & (0.113) & (0.154) & (0.076) & (0.140) \\
ATE (Cohen's d) & -0.028*** & -0.028*** & -0.029*** & -0.024** & 0.002 & -0.047*** \\
 & (0.006) & (0.006) & (0.005) & (0.007) & (0.004) & (0.008) \\
\midrule
\multicolumn{7}{l}{\textbf{Mean prestige of applications}} \\
\midrule
ATE & -0.468** & -0.456*** & -0.234 & -0.888*** & -0.419*** & -0.613*** \\
 & (0.145) & (0.095) & (0.130) & (0.123) & (0.108) & (0.101) \\
ATE (Cohen's d) & -0.022** & -0.022*** & -0.012 & -0.044*** & -0.022*** & -0.034*** \\
 & (0.007) & (0.005) & (0.007) & (0.006) & (0.006) & (0.006) \\
\midrule
\multicolumn{7}{l}{\footnotesize{* p < 0.05, ** p < 0.01, *** p < 0.001 (after BH correction)}} \\
\end{longtable}
\begin{longtable}[htbp]{@{}l*{6}{c}cc@{}}
\caption{DRDiD estimates of treatment effects on various outcomes (technological track)} \label{t_sans_notes:event_study} \\
\toprule
 & \multicolumn{3}{c}{Pre-treatment year} & \multicolumn{3}{c}{Post-treatment year} & \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
Outcome & 2014 & 2015 & 2016 & 2018 & 2019 & 2020 & N & p-value pretrend \\
\midrule
\endfirsthead
\multicolumn{9}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
 & \multicolumn{3}{c}{Pre-treatment year} & \multicolumn{3}{c}{Post-treatment year} & \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
Outcome & 2014 & 2015 & 2016 & 2018 & 2019 & 2020 & N & p-value pretrend \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{9}{l}{\textbf{Pre-college investment}} \\
\midrule
Baccalaureate grade & -0.016 & -0.030 & -0.013 & -0.010 & -0.008 &  & 936K & 0.756 \\
 & (0.028) & (0.027) & (0.027) & (0.026) & (0.027) &  &  &  \\
\midrule
\multicolumn{9}{l}{\textbf{Applications}} \\
\midrule
At least one application & 0.010* & 0.001 & 0.007 & 0.004 & 0.002 & -0.009 & 939K & 0.124 \\
 & (0.005) & (0.004) & (0.005) & (0.005) & (0.004) & (0.004) &  &  \\
Max prestige of applications & -0.297 & -0.774 & -0.538 & -0.391 & -0.473 & -0.554 & 883K & 0.242 \\
 & (0.425) & (0.402) & (0.394) & (0.376) & (0.349) & (0.336) &  &  \\
Mean prestige of applications & -0.465 & -0.446 & -0.631* & -0.261 & -0.301 & -0.125 & 883K & 0.217 \\
 & (0.328) & (0.309) & (0.308) & (0.294) & (0.278) & (0.275) &  &  \\
Max prestige of applications (Cohen's d) & -0.014 & -0.035 & -0.025 & -0.022 & -0.028 & -0.036 & -- & -- \\
 & (0.019) & (0.018) & (0.019) & (0.021) & (0.021) & (0.022) &  &  \\
Mean prestige of applications (Cohen's d) & -0.027 & -0.025 & -0.037* & -0.017 & -0.020 & -0.009 & -- & -- \\
 & (0.019) & (0.017) & (0.018) & (0.019) & (0.019) & (0.019) &  &  \\
\midrule
\multicolumn{9}{l}{\textbf{Applied in at least one...}} \\
\midrule
BTS & -0.007 & 0.001 & -0.001 & -0.005 & 0.004 & -0.002 & 883K & 0.723 \\
 & (0.008) & (0.008) & (0.008) & (0.007) & (0.007) & (0.007) &  &  \\
DUT & -0.012 & 0.004 & 0.000 & 0.003 & 0.008 & -0.004 & 883K & 0.317 \\
 & (0.009) & (0.009) & (0.009) & (0.009) & (0.009) & (0.009) &  &  \\
Bachelor's degree & 0.007 & -0.005 & 0.005 & 0.012 & 0.008 & 0.007 & 883K & 0.505 \\
 & (0.009) & (0.009) & (0.009) & (0.009) & (0.009) & (0.009) &  &  \\
\midrule
\multicolumn{9}{l}{\textbf{Final enrollment}} \\
\midrule
Enrolled in any program & 0.010 & -0.004 & 0.008 & 0.005 & 0.016 & 0.013 & 939K & 0.274 \\
 & (0.009) & (0.008) & (0.008) & (0.008) & (0.008) & (0.008) &  &  \\
Prestige of final enrollment & -0.739 & -0.935 & -1.135* & -0.097 & 0.397 & 0.593 & 636K & 0.189 \\
 & (0.563) & (0.557) & (0.550) & (0.547) & (0.527) & (0.556) &  &  \\
Prestige of final enrollment (Cohen's d) & -0.029 & -0.036 & -0.045* & -0.004 & 0.016 & 0.023 & -- & -- \\
 & (0.022) & (0.022) & (0.022) & (0.022) & (0.021) & (0.022) &  &  \\
\midrule
\multicolumn{9}{l}{\textbf{Was finally enrolled in a...}} \\
\midrule
BTS & 0.008 & -0.001 & 0.014 & 0.014 & 0.009 & 0.011 & 939K & 0.184 \\
 & (0.008) & (0.008) & (0.008) & (0.008) & (0.008) & (0.008) &  &  \\
DUT & -0.000 & 0.004 & -0.002 & -0.007 & 0.003 & 0.002 & 939K & 0.607 \\
 & (0.005) & (0.005) & (0.005) & (0.005) & (0.005) & (0.005) &  &  \\
Bachelor's degree & -0.000 & -0.009 & -0.006 & -0.005 & -0.002 & -0.003 & 939K & 0.629 \\
 & (0.008) & (0.008) & (0.008) & (0.008) & (0.008) & (0.008) &  &  \\
\midrule
\multicolumn{9}{l}{\footnotesize{* p < 0.05, ** p < 0.01, *** p < 0.001 (after BH correction)}} \\
\end{longtable}

\newpage

\footnotesize
\setlength{\tabcolsep}{6pt} % Espacement entre colonnes
\begin{longtable}[htbp]{@{}l*{3}{c}@{}}
\caption{Breakdown value of magnitude of parallel trend violation for a null value (technological track)}
\label{t_sans_notes:breaking_point_unified}\\
\toprule
Outcome & 2018 & 2019 & 2020 \\
\midrule
\endfirsthead
\multicolumn{4}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
Outcome & 2018 & 2019 & 2020 \\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{4}{l}{\textbf{Pre-college investment}} \\
\midrule
Baccalaureate grade & 0 & 0 & -- \\
\midrule
\multicolumn{4}{l}{\textbf{Applications}} \\
\midrule
At least one application & 0 & 0 & 0 \\
Max prestige of applications & 0 & 0 & 0 \\
Mean prestige of applications & 0 & 0 & 0 \\
\midrule
\multicolumn{4}{l}{\textbf{Applied in at least one...}} \\
\midrule
BTS & 0 & 0 & 0 \\
DUT & 0 & 0 & 0 \\
Bachelor's degree & 0 & 0 & 0 \\
\midrule
\multicolumn{4}{l}{\textbf{Final enrollment}} \\
\midrule
Enrolled in any program & 0 & 0 & 0 \\
Prestige of final enrollment & 0 & 0 & 0 \\
\midrule
\multicolumn{4}{l}{\textbf{Was finally enrolled in a...}} \\
\midrule
BTS & 0 & 0 & 0 \\
DUT & 0 & 0 & 0 \\
Bachelor's degree & 0 & 0 & 0 \\
\midrule
\multicolumn{4}{l}{\footnotesize{}} \\
\end{longtable}

\newpage

\footnotesize
\setlength{\tabcolsep}{4pt} % Réduire l'espacement entre colonnes (défaut: 6pt)
\begin{longtable}[htbp]{@{}l*{6}{c}@{}}
\caption{Confidence intervals, including standardized effect sizes (Cohen’s d) (technological track)}
\label{t_sans_notes:confidence_interval_unified}\\
\toprule
& \multicolumn{3}{c}{\textbf{Pre-treatment}} & \multicolumn{3}{c}{\textbf{Post-treatment}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
Outcome & 2014 & 2015 & 2016 & 2018 & 2019 & 2020 \\
\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
Outcome & 2014 & 2015 & 2016 & 2018 & 2019 & 2020 \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{7}{l}{\textbf{Pre-college investment}} \\
\midrule
Baccalaureate grade & [-0.07; 0.04] & [-0.08; 0.02] & [-0.07; 0.04] & [-0.06; 0.04] & [-0.06; 0.04] &  \\
 & [-0.04; 0.02] & [-0.04; 0.01] & [-0.03; 0.02] & [-0.03; 0.02] & [-0.03; 0.02] &  \\
\midrule
\multicolumn{7}{l}{\textbf{Applications}} \\
\midrule
At least one application & [0.00; 0.02] & [-0.01; 0.01] & [-0.00; 0.02] & [-0.00; 0.01] & [-0.01; 0.01] & [-0.02; -0.00] \\
 & [0.00; 0.09] & [-0.03; 0.05] & [-0.01; 0.07] & [-0.02; 0.05] & [-0.03; 0.05] & [-0.10; -0.01] \\
Max prestige of applications & [-1.13; 0.54] & [-1.56; 0.01] & [-1.31; 0.23] & [-1.13; 0.35] & [-1.16; 0.21] & [-1.21; 0.10] \\
 & [-0.05; 0.02] & [-0.07; 0.00] & [-0.06; 0.01] & [-0.06; 0.02] & [-0.07; 0.01] & [-0.08; 0.01] \\
Mean prestige of applications & [-1.11; 0.18] & [-1.05; 0.16] & [-1.24; -0.03] & [-0.84; 0.32] & [-0.85; 0.24] & [-0.66; 0.41] \\
 & [-0.06; 0.01] & [-0.06; 0.01] & [-0.07; -0.00] & [-0.05; 0.02] & [-0.06; 0.02] & [-0.05; 0.03] \\
\midrule
\multicolumn{7}{l}{\textbf{Applied in at least one...}} \\
\midrule
BTS & [-0.02; 0.01] & [-0.01; 0.02] & [-0.02; 0.01] & [-0.02; 0.01] & [-0.01; 0.02] & [-0.02; 0.01] \\
 & [-0.05; 0.02] & [-0.03; 0.04] & [-0.04; 0.03] & [-0.05; 0.03] & [-0.03; 0.05] & [-0.04; 0.03] \\
DUT & [-0.03; 0.01] & [-0.01; 0.02] & [-0.02; 0.02] & [-0.02; 0.02] & [-0.01; 0.03] & [-0.02; 0.01] \\
 & [-0.06; 0.01] & [-0.03; 0.04] & [-0.04; 0.04] & [-0.03; 0.04] & [-0.02; 0.05] & [-0.04; 0.03] \\
Bachelor's degree & [-0.01; 0.03] & [-0.02; 0.01] & [-0.01; 0.02] & [-0.01; 0.03] & [-0.01; 0.02] & [-0.01; 0.02] \\
 & [-0.02; 0.05] & [-0.05; 0.03] & [-0.03; 0.05] & [-0.01; 0.06] & [-0.02; 0.05] & [-0.02; 0.05] \\
\midrule
\multicolumn{7}{l}{\textbf{Final enrollment}} \\
\midrule
Enrolled in any program & [-0.01; 0.03] & [-0.02; 0.01] & [-0.01; 0.02] & [-0.01; 0.02] & [-0.00; 0.03] & [-0.00; 0.03] \\
 & [-0.02; 0.06] & [-0.05; 0.03] & [-0.02; 0.06] & [-0.02; 0.05] & [-0.00; 0.07] & [-0.01; 0.07] \\
Prestige of final enrollment & [-1.84; 0.36] & [-2.03; 0.16] & [-2.21; -0.06] & [-1.17; 0.98] & [-0.64; 1.43] & [-0.50; 1.68] \\
 & [-0.07; 0.01] & [-0.08; 0.01] & [-0.09; -0.00] & [-0.05; 0.04] & [-0.02; 0.06] & [-0.02; 0.07] \\
\midrule
\multicolumn{7}{l}{\textbf{Was finally enrolled in a...}} \\
\midrule
BTS & [-0.01; 0.02] & [-0.02; 0.01] & [-0.00; 0.03] & [-0.00; 0.03] & [-0.01; 0.02] & [-0.00; 0.03] \\
 & [-0.02; 0.05] & [-0.04; 0.03] & [-0.00; 0.06] & [-0.00; 0.07] & [-0.01; 0.05] & [-0.01; 0.06] \\
DUT & [-0.01; 0.01] & [-0.00; 0.01] & [-0.01; 0.01] & [-0.02; 0.00] & [-0.01; 0.01] & [-0.01; 0.01] \\
 & [-0.03; 0.03] & [-0.02; 0.05] & [-0.04; 0.03] & [-0.06; 0.01] & [-0.02; 0.04] & [-0.03; 0.04] \\
Bachelor's degree & [-0.02; 0.02] & [-0.03; 0.01] & [-0.02; 0.01] & [-0.02; 0.01] & [-0.02; 0.01] & [-0.02; 0.01] \\
 & [-0.04; 0.04] & [-0.06; 0.02] & [-0.05; 0.02] & [-0.05; 0.02] & [-0.04; 0.03] & [-0.04; 0.03] \\
\midrule
\multicolumn{7}{l}{\footnotesize{Line 1: CI with corrected thresholds [LCI; UCI]}} \\
\multicolumn{7}{l}{\footnotesize{Line 2: Cohen's d standardized CI [LCI/SD; UCI/SD]}} \\
\end{longtable}

\newpage

\footnotesize
\setlength{\tabcolsep}{4pt} % Réduire l'espacement entre colonnes (défaut: 6pt)
\begin{longtable}[htbp]{@{}l*{6}{c}@{}}
\caption{CiC estimates of treatment effects on prestige scores (final enrollment and applications), including heterogeneity by decile for final enrollment (technological track)}
 \label{t_sans_notes:event_study_cic} \\
\toprule
 & \multicolumn{3}{c}{Pre-treatment year} & \multicolumn{3}{c}{Post-treatment year} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
Outcome & 2014 & 2015 & 2016 & 2018 & 2019 & 2020 \\
\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
 & \multicolumn{3}{c}{Pre-treatment year} & \multicolumn{3}{c}{Post-treatment year} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
Outcome & 2014 & 2015 & 2016 & 2018 & 2019 & 2020 \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{7}{l}{\textbf{Prestige of final enrollment}} \\
\midrule
 0\% - 10\% & -0.064 & -0.368 & -0.047 & -0.093 & 0.060 & 0.503 \\
 & (0.288) & (0.214) & (0.181) & (0.135) & (0.223) & (0.281) \\
10\% - 20\% & 0.384 & 0.056 & 0.000 & -0.118 & 0.698* & 0.873*** \\
 & (0.369) & (0.361) & (0.238) & (0.271) & (0.350) & (0.250) \\
20\% -30\% & 0.884* & 0.081 & 0.321 & 0.348 & 0.931 & 1.119*** \\
 & (0.450) & (0.466) & (0.414) & (0.405) & (0.508) & (0.285) \\
30\% - 40\% & 0.346 & -0.073 & 0.000 & -0.159 & 1.308*** & 0.469 \\
 & (0.347) & (0.385) & (0.419) & (0.307) & (0.367) & (0.245) \\
40\% - 50\% & 0.715 & 0.317 & 0.364 & -0.076 & 1.427*** & 1.079** \\
 & (0.386) & (0.375) & (0.454) & (0.396) & (0.339) & (0.352) \\
50\% - 60\% & 1.271*** & 1.014* & 0.539 & 0.521 & 1.582** & 1.386*** \\
 & (0.351) & (0.409) & (0.519) & (0.395) & (0.499) & (0.319) \\
60\% - 70\% & 1.028** & 0.563 & 0.735 & 0.813* & 2.066*** & 1.126** \\
 & (0.338) & (0.437) & (0.590) & (0.368) & (0.328) & (0.347) \\
70\% - 80\% & 0.868 & 0.744* & 0.802 & 0.428* & 1.353*** & 1.075*** \\
 & (0.520) & (0.353) & (0.567) & (0.192) & (0.336) & (0.252) \\
80\% - 90\% & 0.739* & 0.189 & -0.201 & 0.168 & 0.339 & 0.307 \\
 & (0.347) & (0.463) & (0.722) & (0.233) & (0.575) & (0.396) \\
ITT & 0.620** & 0.298 & 0.251 & 0.212 & 1.074*** & 0.876*** \\
 & (0.210) & (0.273) & (0.278) & (0.192) & (0.297) & (0.189) \\
ITT (Cohen's d) & 0.025** & 0.012 & 0.010 & 0.008 & 0.042*** & 0.034*** \\
 & (0.008) & (0.011) & (0.011) & (0.008) & (0.012) & (0.007) \\
\midrule
\multicolumn{7}{l}{\textbf{Max prestige of applications}} \\
\midrule
ATE & -0.325 & -0.982*** & -0.480 & 0.158 & 0.746*** & 0.131 \\
 & (0.192) & (0.179) & (0.262) & (0.181) & (0.171) & (0.151) \\
ATE (Cohen's d) & -0.015 & -0.045*** & -0.023 & 0.009 & 0.044*** & 0.009 \\
 & (0.009) & (0.008) & (0.012) & (0.010) & (0.010) & (0.010) \\
\midrule
\multicolumn{7}{l}{\textbf{Mean prestige of applications}} \\
\midrule
ATE & -0.205 & -0.633*** & -0.070 & 0.008 & 0.675*** & 0.725*** \\
 & (0.126) & (0.185) & (0.188) & (0.203) & (0.116) & (0.188) \\
ATE (Cohen's d) & -0.012 & -0.036*** & -0.004 & 0.001 & 0.045*** & 0.050*** \\
 & (0.007) & (0.010) & (0.011) & (0.013) & (0.008) & (0.013) \\
\midrule
\multicolumn{7}{l}{\footnotesize{* p < 0.05, ** p < 0.01, *** p < 0.001 (after BH correction)}} \\
\end{longtable}
\begin{longtable}[htbp]{@{}l*{6}{c}cc@{}}
\caption{DRDiD estimates of treatment effects on various outcomes (vocational track)}
 \label{p_sans_notes:event_study} \\
\toprule
 & \multicolumn{3}{c}{Pre-treatment year} & \multicolumn{3}{c}{Post-treatment year} & \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
Outcome & 2014 & 2015 & 2016 & 2018 & 2019 & 2020 & N & p-value pretrend \\
\midrule
\endfirsthead
\multicolumn{9}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
 & \multicolumn{3}{c}{Pre-treatment year} & \multicolumn{3}{c}{Post-treatment year} & \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
Outcome & 2014 & 2015 & 2016 & 2018 & 2019 & 2020 & N & p-value pretrend \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{9}{l}{\textbf{Pre-college investment}} \\
\midrule
Baccalaureate grade & -0.099*** & -0.090*** & -0.089*** & 0.011 & 0.001 &  & 818K & < 0.001 \\
 & (0.026) & (0.026) & (0.026) & (0.025) & (0.025) &  &  &  \\
\midrule
\multicolumn{9}{l}{\textbf{Applications}} \\
\midrule
At least one application & -0.009 & -0.017* & -0.011 & 0.002 & 0.002 & -0.032*** & 831K & 0.113 \\
 & (0.007) & (0.007) & (0.007) & (0.007) & (0.007) & (0.006) &  &  \\
Max prestige of applications & -0.090 & -0.969* & -0.524 & -0.171 & -0.357 & -0.124 & 618K & 0.089 \\
 & (0.437) & (0.421) & (0.419) & (0.393) & (0.365) & (0.352) &  &  \\
Mean prestige of applications & -0.221 & -0.586 & -0.690* & -0.235 & -0.531 & 0.097 & 618K & 0.143 \\
 & (0.355) & (0.334) & (0.338) & (0.320) & (0.297) & (0.297) &  &  \\
Max prestige of applications (Cohen's d) & -0.004 & -0.043* & -0.024 & -0.009 & -0.018 & -0.006 & -- & -- \\
 & (0.020) & (0.019) & (0.019) & (0.020) & (0.018) & (0.019) &  &  \\
Mean prestige of applications (Cohen's d) & -0.012 & -0.032 & -0.038* & -0.015 & -0.033 & 0.006 & -- & -- \\
 & (0.019) & (0.018) & (0.019) & (0.020) & (0.018) & (0.018) &  &  \\
\midrule
\multicolumn{9}{l}{\textbf{Applied in at least one...}} \\
\midrule
BTS & 0.006 & -0.004 & 0.010 & 0.003 & 0.008 & 0.013 & 618K & 0.209 \\
 & (0.007) & (0.006) & (0.007) & (0.006) & (0.006) & (0.006) &  &  \\
DUT & 0.002 & -0.012 & -0.003 & 0.001 & 0.007 & -0.005 & 618K & 0.167 \\
 & (0.007) & (0.007) & (0.006) & (0.006) & (0.006) & (0.006) &  &  \\
Bachelor's degree & 0.000 & 0.008 & -0.007 & -0.006 & 0.003 & -0.014 & 618K & 0.416 \\
 & (0.009) & (0.009) & (0.009) & (0.009) & (0.008) & (0.008) &  &  \\
\midrule
\multicolumn{9}{l}{\textbf{Final enrollment}} \\
\midrule
Enrolled in any program & -0.010 & -0.009 & -0.018* & -0.008 & -0.005 & -0.042*** & 831K & 0.171 \\
 & (0.008) & (0.008) & (0.008) & (0.008) & (0.008) & (0.008) &  &  \\
Prestige of final enrollment & 0.300 & -0.096 & -0.628 & 0.502 & -0.122 & -0.229 & 360K & 0.438 \\
 & (0.613) & (0.592) & (0.574) & (0.593) & (0.566) & (0.580) &  &  \\
Prestige of final enrollment (Cohen's d) & 0.013 & -0.004 & -0.027 & 0.022 & -0.005 & -0.009 & -- & -- \\
 & (0.026) & (0.025) & (0.025) & (0.026) & (0.023) & (0.024) &  &  \\
\midrule
\multicolumn{9}{l}{\textbf{Was finally enrolled in a...}} \\
\midrule
BTS & 0.001 & -0.001 & -0.001 & 0.015* & 0.009 &  & 831K & 0.985 \\
 & (0.007) & (0.007) & (0.007) & (0.007) & (0.007) &  &  &  \\
Bachelor's degree & -0.011 & -0.007 & -0.014* & -0.023*** & -0.022*** &  & 831K & 0.146 \\
 & (0.006) & (0.006) & (0.006) & (0.006) & (0.005) &  &  &  \\
\midrule
\multicolumn{9}{l}{\footnotesize{* p < 0.05, ** p < 0.01, *** p < 0.001 (after BH correction)}} \\
\end{longtable}
\begin{longtable}[htbp]{@{}l*{3}{c}@{}}
\caption{Breakdown value of magnitude of parallel trend violation for a null value  (vocational track)}
\label{p_sans_notes:breaking_point_unified}\\
\toprule
Outcome & 2018 & 2019 & 2020 \\
\midrule
\endfirsthead
\multicolumn{4}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
Outcome & 2018 & 2019 & 2020 \\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{4}{l}{\textbf{Pre-college investment}} \\
\midrule
Baccalaureate grade & 0 & 0 & -- \\
\midrule
\multicolumn{4}{l}{\textbf{Applications}} \\
\midrule
At least one application & 0 & 0 & 0.4 \\
Max prestige of applications & 0 & 0 & 0 \\
Mean prestige of applications & 0 & 0 & 0 \\
\midrule
\multicolumn{4}{l}{\textbf{Applied in at least one...}} \\
\midrule
BTS & 0 & 0 & 0 \\
DUT & 0 & 0 & 0 \\
Bachelor's degree & 0 & 0 & 0 \\
\midrule
\multicolumn{4}{l}{\textbf{Final enrollment}} \\
\midrule
Enrolled in any program & 0 & 0 & 0.5 \\
Prestige of final enrollment & 0 & 0 & 0 \\
\midrule
\multicolumn{4}{l}{\textbf{Was finally enrolled in a...}} \\
\midrule
BTS & 0.4 & 0 & -- \\
Bachelor's degree & 0.9 & 0.5 & -- \\
\midrule
\multicolumn{4}{l}{\footnotesize{}} \\
\end{longtable}

\newpage

\footnotesize
\setlength{\tabcolsep}{4pt} % Réduire l'espacement entre colonnes (défaut: 6pt)
\begin{longtable}[htbp]{@{}l*{6}{c}@{}}
\caption{Confidence intervals, including standardized effect sizes (Cohen’s d) (vocational track)}
\label{p_sans_notes:confidence_interval_unified}\\
\toprule
& \multicolumn{3}{c}{\textbf{Pre-treatment}} & \multicolumn{3}{c}{\textbf{Post-treatment}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
Outcome & 2014 & 2015 & 2016 & 2018 & 2019 & 2020 \\
\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
Outcome & 2014 & 2015 & 2016 & 2018 & 2019 & 2020 \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{7}{l}{\textbf{Pre-college investment}} \\
\midrule
Baccalaureate grade & [-0.15; -0.05] & [-0.14; -0.04] & [-0.14; -0.04] & [-0.04; 0.06] & [-0.05; 0.05] &  \\
 & [-0.07; -0.02] & [-0.06; -0.02] & [-0.06; -0.02] & [-0.02; 0.03] & [-0.02; 0.02] &  \\
\midrule
\multicolumn{7}{l}{\textbf{Applications}} \\
\midrule
At least one application & [-0.02; 0.01] & [-0.03; -0.00] & [-0.02; 0.00] & [-0.01; 0.02] & [-0.01; 0.01] & [-0.04; -0.02] \\
 & [-0.06; 0.01] & [-0.08; -0.01] & [-0.06; 0.01] & [-0.03; 0.04] & [-0.03; 0.04] & [-0.11; -0.05] \\
Max prestige of applications & [-0.95; 0.77] & [-1.79; -0.14] & [-1.35; 0.30] & [-0.94; 0.60] & [-1.07; 0.36] & [-0.81; 0.57] \\
 & [-0.04; 0.03] & [-0.08; -0.01] & [-0.06; 0.01] & [-0.05; 0.03] & [-0.05; 0.02] & [-0.04; 0.03] \\
Mean prestige of applications & [-0.92; 0.48] & [-1.24; 0.07] & [-1.35; -0.03] & [-0.86; 0.39] & [-1.11; 0.05] & [-0.49; 0.68] \\
 & [-0.05; 0.03] & [-0.07; 0.00] & [-0.07; -0.00] & [-0.05; 0.02] & [-0.07; 0.00] & [-0.03; 0.04] \\
\midrule
\multicolumn{7}{l}{\textbf{Applied in at least one...}} \\
\midrule
BTS & [-0.01; 0.02] & [-0.02; 0.01] & [-0.00; 0.02] & [-0.01; 0.01] & [-0.00; 0.02] & [0.00; 0.02] \\
 & [-0.02; 0.05] & [-0.05; 0.03] & [-0.01; 0.07] & [-0.03; 0.06] & [-0.01; 0.07] & [0.00; 0.08] \\
DUT & [-0.01; 0.02] & [-0.02; 0.00] & [-0.02; 0.01] & [-0.01; 0.01] & [-0.00; 0.02] & [-0.02; 0.01] \\
 & [-0.03; 0.05] & [-0.07; 0.00] & [-0.05; 0.03] & [-0.04; 0.04] & [-0.01; 0.06] & [-0.06; 0.02] \\
Bachelor's degree & [-0.02; 0.02] & [-0.01; 0.03] & [-0.02; 0.01] & [-0.02; 0.01] & [-0.01; 0.02] & [-0.03; 0.00] \\
 & [-0.04; 0.04] & [-0.02; 0.05] & [-0.05; 0.02] & [-0.06; 0.03] & [-0.03; 0.05] & [-0.07; 0.01] \\
\midrule
\multicolumn{7}{l}{\textbf{Final enrollment}} \\
\midrule
Enrolled in any program & [-0.03; 0.01] & [-0.02; 0.01] & [-0.03; -0.00] & [-0.02; 0.01] & [-0.02; 0.01] & [-0.06; -0.03] \\
 & [-0.05; 0.01] & [-0.05; 0.01] & [-0.07; -0.00] & [-0.05; 0.02] & [-0.04; 0.02] & [-0.11; -0.05] \\
Prestige of final enrollment & [-0.90; 1.50] & [-1.26; 1.06] & [-1.75; 0.50] & [-0.66; 1.66] & [-1.23; 0.99] & [-1.37; 0.91] \\
 & [-0.04; 0.06] & [-0.05; 0.05] & [-0.08; 0.02] & [-0.03; 0.07] & [-0.05; 0.04] & [-0.06; 0.04] \\
\midrule
\multicolumn{7}{l}{\textbf{Was finally enrolled in a...}} \\
\midrule
BTS & [-0.01; 0.01] & [-0.01; 0.01] & [-0.01; 0.01] & [0.00; 0.03] & [-0.00; 0.02] &  \\
 & [-0.03; 0.03] & [-0.03; 0.03] & [-0.03; 0.03] & [0.00; 0.06] & [-0.01; 0.05] &  \\
Bachelor's degree & [-0.02; 0.00] & [-0.02; 0.01] & [-0.03; -0.00] & [-0.03; -0.01] & [-0.03; -0.01] &  \\
 & [-0.06; 0.01] & [-0.05; 0.01] & [-0.06; -0.00] & [-0.11; -0.04] & [-0.10; -0.04] &  \\
\midrule
\multicolumn{7}{l}{\footnotesize{Line 1: CI with corrected thresholds [LCI; UCI]}} \\
\multicolumn{7}{l}{\footnotesize{Line 2: Cohen's d standardized CI [LCI/SD; UCI/SD]}} \\
\end{longtable}

\newpage

\footnotesize
\setlength{\tabcolsep}{4pt} % Réduire l'espacement entre colonnes (défaut: 6pt)
\begin{longtable}[htbp]{@{}l*{6}{c}@{}}
\caption{CiC estimates of treatment effects on prestige scores (final enrollment and applications), including heterogeneity by decile for final enrollment (vocational track)}
 \label{p_sans_notes:event_study_cic} \\
 \toprule
  & \multicolumn{3}{c}{Pre-treatment year} & \multicolumn{3}{c}{Post-treatment year} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
Outcome & 2014 & 2015 & 2016 & 2018 & 2019 & 2020 \\
\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
 & \multicolumn{3}{c}{Pre-treatment year} & \multicolumn{3}{c}{Post-treatment year} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
Outcome & 2014 & 2015 & 2016 & 2018 & 2019 & 2020 \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{7}{l}{\textbf{Prestige of final enrollment}} \\
\midrule
 0\% - 10\% & 0.286 & -0.054 & 0.301* & 0.180 & -0.453* & 0.247 \\
 & (0.181) & (0.302) & (0.137) & (0.145) & (0.227) & (0.207) \\
10\% - 20\% & 0.359 & 0.278 & 0.302 & 1.086*** & 0.109 & 0.743** \\
 & (0.275) & (0.305) & (0.243) & (0.302) & (0.310) & (0.235) \\
20\% -30\% & 0.490 & 0.428 & 1.179** & 2.270*** & 0.935** & 1.492*** \\
 & (0.399) & (0.415) & (0.435) & (0.376) & (0.330) & (0.345) \\
30\% - 40\% & 0.392 & 0.199 & 0.814 & 1.266*** & 0.311 & 0.840 \\
 & (0.459) & (0.475) & (0.514) & (0.374) & (0.469) & (0.480) \\
40\% - 50\% & 0.127 & -0.559 & 0.234 & 0.659 & -0.011 & 0.772 \\
 & (0.636) & (0.508) & (0.486) & (0.564) & (0.548) & (0.455) \\
50\% - 60\% & -0.616 & -0.725 & -0.332 & -0.019 & -0.543 & 0.749 \\
 & (0.438) & (0.528) & (0.463) & (0.533) & (0.462) & (0.601) \\
60\% - 70\% & -0.670 & -0.495 & -0.503 & -0.514 & -1.317* & 0.738 \\
 & (0.440) & (0.540) & (0.750) & (0.566) & (0.602) & (0.592) \\
70\% - 80\% & -1.923** & -1.998** & -0.947 & -1.007 & -1.013** & -0.438 \\
 & (0.585) & (0.655) & (0.554) & (0.548) & (0.351) & (0.528) \\
80\% - 90\% & -1.517* & -1.576* & -1.280*** & -1.252*** & -2.310*** & -0.458 \\
 & (0.684) & (0.669) & (0.262) & (0.331) & (0.363) & (0.340) \\
ITT & -0.477 & -0.550* & -0.176 & 0.116 & -0.468 & 0.502 \\
 & (0.303) & (0.272) & (0.247) & (0.275) & (0.283) & (0.264) \\
ITT (Cohen's d) & -0.020 & -0.023* & -0.008 & 0.005 & -0.019 & 0.020 \\
 & (0.013) & (0.012) & (0.011) & (0.012) & (0.012) & (0.011) \\
\midrule
\multicolumn{7}{l}{\textbf{Max prestige of applications}} \\
\midrule
ATE & -1.006*** & -1.556*** & -0.979*** & 1.082*** & 0.789** & 1.281*** \\
 & (0.103) & (0.309) & (0.210) & (0.179) & (0.227) & (0.079) \\
ATE (Cohen's d) & -0.045*** & -0.069*** & -0.045*** & 0.056*** & 0.040** & 0.067*** \\
 & (0.005) & (0.014) & (0.010) & (0.009) & (0.011) & (0.004) \\
\midrule
\multicolumn{7}{l}{\textbf{Mean prestige of applications}} \\
\midrule
ATE & -0.684** & -1.019*** & -0.624** & 0.917*** & 0.490*** & 1.741*** \\
 & (0.209) & (0.261) & (0.196) & (0.113) & (0.147) & (0.173) \\
ATE (Cohen's d) & -0.037** & -0.055*** & -0.034** & 0.057*** & 0.030*** & 0.107*** \\
 & (0.011) & (0.014) & (0.011) & (0.007) & (0.009) & (0.011) \\
\midrule
\multicolumn{7}{l}{\footnotesize{* p < 0.05, ** p < 0.01, *** p < 0.001 (after BH correction)}} \\
\end{longtable}
\begin{longtable}[htbp]{@{}l*{6}{c}cc@{}}
\caption{DRDiD estimates of treatment effects on various outcomes (general track, first quartile)}
 \label{g_avec_tres_bonnes_notes:event_study} \\
\toprule
 & \multicolumn{3}{c}{Pre-treatment year} & \multicolumn{3}{c}{Post-treatment year} & \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
Outcome & 2014 & 2015 & 2016 & 2018 & 2019 & 2020 & N & p-value pretrend \\
\midrule
\endfirsthead
\multicolumn{9}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
 & \multicolumn{3}{c}{Pre-treatment year} & \multicolumn{3}{c}{Post-treatment year} & \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
Outcome & 2014 & 2015 & 2016 & 2018 & 2019 & 2020 & N & p-value pretrend \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{9}{l}{\textbf{Applications}} \\
\midrule
Max prestige of applications & -0.469 & -0.222 & -0.136 & -0.185 & -0.183 & -0.127 & 524K & 0.928 \\
 & (0.723) & (0.831) & (0.745) & (0.681) & (0.640) & (0.626) &  &  \\
Mean prestige of applications & -0.164 & 0.430 & 1.052 & 0.467 & 0.812 & 1.484 & 524K & 0.292 \\
 & (0.675) & (0.750) & (0.709) & (0.673) & (0.677) & (0.674) &  &  \\
Max prestige of applications (Cohen's d) & -0.023 & -0.011 & -0.007 & -0.011 & -0.012 & -0.009 & -- & -- \\
 & (0.036) & (0.042) & (0.038) & (0.040) & (0.041) & (0.045) &  &  \\
Mean prestige of applications (Cohen's d) & -0.008 & 0.021 & 0.052 & 0.023 & 0.041 & 0.080 & -- & -- \\
 & (0.032) & (0.036) & (0.035) & (0.033) & (0.034) & (0.037) &  &  \\
\midrule
\multicolumn{9}{l}{\textbf{Applied in at least one...}} \\
\midrule
CPGE & -0.011 & -0.007 & 0.012 & 0.005 & -0.002 & 0.007 & 524K & 0.565 \\
 & (0.017) & (0.018) & (0.017) & (0.017) & (0.017) & (0.018) &  &  \\
Engineering school & 0.005 & -0.014 & -0.007 & -0.002 & -0.020 & -0.011 & 524K & 0.226 \\
 & (0.009) & (0.010) & (0.009) & (0.009) & (0.010) & (0.010) &  &  \\
\midrule
\multicolumn{9}{l}{\textbf{Final enrollment}} \\
\midrule
Prestige of final enrollment & 1.058 & 0.424 & 0.867 & 0.787 & 1.756 & 2.351* & 465K & 0.657 \\
 & (0.897) & (0.973) & (0.976) & (0.926) & (0.936) & (0.976) &  &  \\
Prestige of final enrollment (Cohen's d) & 0.042 & 0.017 & 0.034 & 0.031 & 0.067 & 0.090* & -- & -- \\
 & (0.035) & (0.038) & (0.038) & (0.036) & (0.036) & (0.038) &  &  \\
\midrule
\multicolumn{9}{l}{\textbf{Was finally enrolled in a...}} \\
\midrule
CPGE & -0.007 & -0.011 & -0.004 & -0.002 & 0.012 & -0.010 & 526K & 0.908 \\
 & (0.015) & (0.016) & (0.015) & (0.014) & (0.015) & (0.016) &  &  \\
Engineering school & 0.007 & -0.002 & 0.012 & 0.008 & -0.004 & 0.004 & 526K & 0.153 \\
 & (0.006) & (0.008) & (0.007) & (0.006) & (0.007) & (0.007) &  &  \\
\midrule
\multicolumn{9}{l}{\footnotesize{* p < 0.05, ** p < 0.01, *** p < 0.001 (after BH correction)}} \\
\end{longtable}

\newpage

\footnotesize
\setlength{\tabcolsep}{6pt} % Espacement entre colonnes
\begin{longtable}[htbp]{@{}l*{3}{c}@{}}
\caption{Breakdown value of magnitude of parallel trend violation for a null value (general track, first quartile)} \label{g_avec_tres_bonnes_notes:breaking_point_unified}\\
\toprule
Outcome & 2018 & 2019 & 2020 \\
\midrule
\endfirsthead
\multicolumn{4}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
Outcome & 2018 & 2019 & 2020 \\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{4}{l}{\textbf{Applications}} \\
\midrule
Max prestige of applications & 0 & 0 & 0 \\
Mean prestige of applications & 0 & 0 & 0 \\
\midrule
\multicolumn{4}{l}{\textbf{Applied in at least one...}} \\
\midrule
CPGE & 0 & 0 & 0 \\
Engineering school & 0 & 0 & 0 \\
\midrule
\multicolumn{4}{l}{\textbf{Was finally enrolled in a...}} \\
\midrule
CPGE & 0 & 0 & 0 \\
Engineering school & 0 & 0 & 0 \\
\midrule
\multicolumn{4}{l}{\textbf{Final enrollment}} \\
\midrule
Prestige of final enrollment & 0 & 0 & 0.3 \\
\midrule
\multicolumn{4}{l}{\footnotesize{}} \\
\end{longtable}

\newpage

\footnotesize
\setlength{\tabcolsep}{4pt} % Réduire l'espacement entre colonnes (défaut: 6pt)
\begin{longtable}[htbp]{@{}l*{6}{c}@{}}
\caption{Confidence intervals, including standardized effect sizes (Cohen’s d) (general track, first quartile)}
\label{g_avec_tres_bonnes_notes:confidence_interval_unified}\\
\toprule
& \multicolumn{3}{c}{\textbf{Pre-treatment}} & \multicolumn{3}{c}{\textbf{Post-treatment}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
Outcome & 2014 & 2015 & 2016 & 2018 & 2019 & 2020 \\
\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
Outcome & 2014 & 2015 & 2016 & 2018 & 2019 & 2020 \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{7}{l}{\textbf{Applications}} \\
\midrule
Max prestige of applications & [-1.89; 0.95] & [-1.85; 1.41] & [-1.60; 1.33] & [-1.52; 1.15] & [-1.44; 1.07] & [-1.35; 1.10] \\
 & [-0.09; 0.05] & [-0.09; 0.07] & [-0.08; 0.07] & [-0.09; 0.07] & [-0.09; 0.07] & [-0.10; 0.08] \\
Mean prestige of applications & [-1.49; 1.16] & [-1.04; 1.90] & [-0.34; 2.44] & [-0.85; 1.79] & [-0.51; 2.14] & [0.16; 2.80] \\
 & [-0.07; 0.06] & [-0.05; 0.09] & [-0.02; 0.12] & [-0.04; 0.09] & [-0.03; 0.11] & [0.01; 0.15] \\
\midrule
\multicolumn{7}{l}{\textbf{Applied in at least one...}} \\
\midrule
CPGE & [-0.04; 0.02] & [-0.04; 0.03] & [-0.02; 0.05] & [-0.03; 0.04] & [-0.04; 0.03] & [-0.03; 0.04] \\
 & [-0.09; 0.05] & [-0.08; 0.06] & [-0.04; 0.09] & [-0.06; 0.08] & [-0.07; 0.06] & [-0.06; 0.08] \\
Engineering school & [-0.01; 0.02] & [-0.03; 0.01] & [-0.03; 0.01] & [-0.02; 0.02] & [-0.04; -0.00] & [-0.03; 0.01] \\
 & [-0.04; 0.07] & [-0.11; 0.02] & [-0.08; 0.03] & [-0.06; 0.05] & [-0.11; -0.00] & [-0.09; 0.02] \\
\midrule
\multicolumn{7}{l}{\textbf{Final enrollment}} \\
\midrule
Prestige of final enrollment & [-0.70; 2.82] & [-1.48; 2.33] & [-1.05; 2.78] & [-1.03; 2.60] & [-0.08; 3.59] & [0.44; 4.26] \\
 & [-0.03; 0.11] & [-0.06; 0.09] & [-0.04; 0.11] & [-0.04; 0.10] & [-0.00; 0.14] & [0.02; 0.16] \\
\midrule
\multicolumn{7}{l}{\textbf{Was finally enrolled in a...}} \\
\midrule
CPGE & [-0.04; 0.02] & [-0.04; 0.02] & [-0.03; 0.03] & [-0.03; 0.03] & [-0.02; 0.04] & [-0.04; 0.02] \\
 & [-0.08; 0.05] & [-0.09; 0.04] & [-0.08; 0.06] & [-0.07; 0.06] & [-0.04; 0.09] & [-0.10; 0.05] \\
Engineering school & [-0.01; 0.02] & [-0.02; 0.01] & [-0.00; 0.02] & [-0.00; 0.02] & [-0.02; 0.01] & [-0.01; 0.02] \\
 & [-0.02; 0.09] & [-0.08; 0.06] & [-0.00; 0.11] & [-0.02; 0.09] & [-0.08; 0.05] & [-0.04; 0.07] \\
\midrule
\multicolumn{7}{l}{\footnotesize{Line 1: CI with corrected thresholds [LCI; UCI]}} \\
\multicolumn{7}{l}{\footnotesize{Line 2: Cohen's d standardized CI [LCI/SD; UCI/SD]}} \\
\end{longtable}
\begin{longtable}[htbp]{@{}l*{6}{c}cc@{}}
\caption{DRDiD estimates of treatment effects on various outcomes (general track, DiD without reweighting)}\label{g_reg:event_study} \\
\toprule
 & \multicolumn{3}{c}{Pre-treatment year} & \multicolumn{3}{c}{Post-treatment year} & \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
Outcome & 2014 & 2015 & 2016 & 2018 & 2019 & 2020 & N & p-value pretrend \\
\midrule
\endfirsthead
\multicolumn{9}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
 & \multicolumn{3}{c}{Pre-treatment year} & \multicolumn{3}{c}{Post-treatment year} & \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
Outcome & 2014 & 2015 & 2016 & 2018 & 2019 & 2020 & N & p-value pretrend \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{9}{l}{\textbf{Final enrollment}} \\
\midrule
Prestige of final enrollment & 0.191 & 0.221 & 0.311 & 0.877** & 2.756*** & 2.522*** & 2M & 0.806 \\
 & (0.333) & (0.325) & (0.324) & (0.322) & (0.322) & (0.312) &  &  \\
Prestige of final enrollment (Cohen's d) & 0.008 & 0.009 & 0.012 & 0.034** & 0.106*** & 0.097*** & -- & -- \\
 & (0.013) & (0.013) & (0.013) & (0.013) & (0.012) & (0.012) &  &  \\
\midrule
\multicolumn{9}{l}{\footnotesize{* p < 0.05, ** p < 0.01, *** p < 0.001 (after BH correction)}} \\
\end{longtable}
\begin{longtable}[htbp]{@{}l*{3}{c}@{}}
\caption{Breakdown value of magnitude of parallel trend violation for a null value (general track, DiD without reweighting)} \label{g_reg:breaking_point_unified}\\
\toprule
Outcome & 2018 & 2019 & 2020 \\
\midrule
\endfirsthead
\multicolumn{4}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
Outcome & 2018 & 2019 & 2020 \\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{4}{l}{\textbf{Final enrollment}} \\
\midrule
Prestige of final enrollment & 1.1 & 1.8 & 1.1 \\
\midrule
\multicolumn{4}{l}{\footnotesize{}} \\
\end{longtable}

\footnotesize
\setlength{\tabcolsep}{4pt} % Réduire l'espacement entre colonnes (défaut: 6pt)
\begin{longtable}[htbp]{@{}l*{6}{c}@{}}
\caption{Confidence intervals, including standardized effect sizes (Cohen’s d) (general track, DiD without reweighting)}\label{g_reg:confidence_interval_unified}\\
\toprule
& \multicolumn{3}{c}{\textbf{Pre-treatment}} & \multicolumn{3}{c}{\textbf{Post-treatment}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
Outcome & 2014 & 2015 & 2016 & 2018 & 2019 & 2020 \\
\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
Outcome & 2014 & 2015 & 2016 & 2018 & 2019 & 2020 \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{7}{l}{\textbf{Final enrollment}} \\
\midrule
Prestige of final enrollment & [-0.46; 0.84] & [-0.42; 0.86] & [-0.32; 0.95] & [0.25; 1.51] & [2.13; 3.39] & [1.91; 3.13] \\
 & [-0.02; 0.03] & [-0.02; 0.03] & [-0.01; 0.04] & [0.01; 0.06] & [0.08; 0.13] & [0.07; 0.12] \\
\midrule
\multicolumn{7}{l}{\footnotesize{Line 1: CI with corrected thresholds [LCI; UCI]}} \\
\multicolumn{7}{l}{\footnotesize{Line 2: Cohen's d standardized CI [LCI/SD; UCI/SD]}} \\
\end{longtable}
\begin{tabular}{lcccccccc}
\label{appendix:matching} \\
\toprule
\multirow{2}{*}{Année} & \multicolumn{2}{c}{BTS} & \multicolumn{2}{c}{BUT} & \multicolumn{2}{c}{CPGE} & \multicolumn{2}{c}{Engineering school} \\
 & Raw & Matching & Raw & Matching & Raw & Matching & Raw & Matching \\
\midrule
2014 & -0.0460*** & -0.0176*** & -0.0690*** & -0.0348*** & -0.0434*** & 0.0034 & -0.1095*** & -0.0864*** \\
 & (0.0028) & (0.0030) & (0.0048) & (0.0050) & (0.0065) & (0.0066) & (0.0127) & (0.0131) \\
[0.5em]
2015 & -0.0409*** & -0.0210*** & -0.0546*** & -0.0327*** & -0.0415*** & -0.0015 & -0.1384*** & -0.1108*** \\
 & (0.0029) & (0.0031) & (0.0051) & (0.0052) & (0.0061) & (0.0062) & (0.0126) & (0.0130) \\
[0.5em]
2016 & -0.0415*** & -0.0219*** & -0.0480*** & -0.0270*** & -0.0380*** & 0.0016 & -0.0871*** & -0.0609*** \\
 & (0.0027) & (0.0028) & (0.0048) & (0.0050) & (0.0062) & (0.0063) & (0.0127) & (0.0129) \\
[0.5em]
2017 & -0.0335*** & -0.0200*** & -0.0470*** & -0.0246*** & -0.0494*** & -0.0077 & -0.1142*** & -0.0939*** \\
 & (0.0026) & (0.0028) & (0.0046) & (0.0047) & (0.0057) & (0.0059) & (0.0115) & (0.0119) \\
[0.5em]
2018 & -0.0189*** & -0.0059+ & -0.0101* & 0.0050 & -0.0137* & 0.0224*** & -0.0594*** & -0.0530*** \\
 & (0.0030) & (0.0031) & (0.0047) & (0.0048) & (0.0055) & (0.0056) & (0.0111) & (0.0115) \\
[0.5em]
2019 & -0.0015 & 0.0087** & 0.0193*** & 0.0428*** & 0.0220*** & 0.0596*** & -0.0552*** & -0.0419*** \\
 & (0.0029) & (0.0030) & (0.0045) & (0.0046) & (0.0052) & (0.0053) & (0.0100) & (0.0102) \\
[0.5em]
2020 & -0.0098*** & 0.0126*** & 0.0255*** & 0.0689*** & 0.0302*** & 0.0706*** & -0.0239** & 0.0023 \\
 & (0.0026) & (0.0026) & (0.0040) & (0.0040) & (0.0051) & (0.0052) & (0.0086) & (0.0088) \\
\midrule
Applicants & 1,455,494 & 1,434,163 & 1,125,519 & 1,105,450 & 611,135 & 586,516 & 227,495 & 218,731 \\
\bottomrule
\end{tabular}
